Observation of S=+1 narrow resonances in the system $K^0_sp$ from p+$C_3H_8$ collision at 10 GeV/c

The 2m propane bubble chamber experimental data have been analyzed to search for an exotic baryon state, the $\Theta^+$ -baryon, in the $pK^0_s$ decay mode for the reaction p+$C_3H_8$ at 10 GeV/c. The $pK^0_s$ invariant mass spectrum shows resonant structures with $M_{K_s^0 p}$=1540$\pm$8, 1613$\pm$10, 1821$\pm$11 MeV/$c^2$ and $\Gamma_{K_s^0 p}$= 9.2$\pm$1.8, 16.1$\pm$4.1, 28.0$\pm$9.4 MeV/$c^2$. The maximal statistical significance of these peaks have been estimated as 5.5$\sigma$,4.8$\sigma$ and 5.0$\sigma$, respectively.

==> fig1.tex <==
\documentstyle{article}\pagestyle{empty}\evensidemargin-.5in\oddsidemargin-.5in\topmargin-.5in\multiply\textheight14
\divide\textheight10\multiply\textwidth14\divide\textwidth10
\begin{document}
% HIGH version 1.22/09 LaTeX metafile created  11/04/:2   08.19
\ifx\higzunit\undefined\unitlength=0pt{}\else\unitlength=\higzunit\fi\ifdim\unitlength=0pt\unitlength=\textwidth\divide\unitlength
 2000\fi\par\noindent\begin{picture}(2000,2000)(0,0)\ifx\higzdraft\undefined\newcount\higzdraft\higzdraft=0{}\fi\ifnum\higzdraft>0
\put(0,0){\framebox(2000,2000){}}\else\ifx\higzstep\undefined\newcount\higzstep\higzstep=0{}\fi\ifnum\higzstep<1\higzstep=2
\fi\ifx\higzxx\undefined\newcount\higzxx\newcount\higzyy\newcount\higzx\newcount\higzy\newcount\higzdx\newcount\higzdy
\newcount\higzlx\newcount\higzly\newcount\higzslope\newcount\higzlen\newcount\higzllen\newcount\higzoffs\newcount\higzloffs
\newcount\higzadash\newcount\higzbdash\newcount\higzcdash\newcount\higzddash\newcount\higzmsize\newcount\higztemp\fi
\def\higzstroke#1,#2,#3,#4;{\advance\higzloffs\higzllen\ifnum\higzloffs>#1\advance\higzloffs-\higzllen\advance\higzloffs-#1
\higzloffs=-\higzloffs\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzloffs}}\fi\ifnum#2<0\put(\higzlx,\higzly){\circle*{0}}\fi
\higztemp=\higzloffs\multiply\higztemp#3\advance\higzlx\higztemp\higztemp=\higzloffs\multiply\higztemp#4\advance\higzly\higztemp
\advance\higzllen-\higzloffs\higzloffs=#1\else\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzllen}}\fi\ifnum#2<0\put(
\higzlx,\higzly){\circle*{0}}\fi\higzllen=0\fi}\def\higzdashed#1,#2,#3,#4,#5;{{\higzlx=#1\higzly=#2\higzllen=#5\higzloffs=
\higzoffs\loop\ifnum\higzloffs<\higzadash\ifnum\higzadash>1\higzstroke\higzadash,1,#3,#4;\else\higzstroke\higzadash,-1,#3,#4;\fi
\else\ifnum\higzloffs<\higzbdash\higzstroke\higzbdash,0,#3,#4;\else\ifnum\higzloffs<\higzcdash\higztemp=\higzcdash\advance
\higztemp-\higzbdash\ifnum\higztemp>1\higzstroke\higzcdash,1,#3,#4;\else\higzstroke\higzcdash,-1,#3,#4;\fi\else\ifnum\higzloffs<
\higzddash\higzstroke\higzddash,0,#3,#4;\else\higzloffs=0\fi\fi\fi\fi\ifnum\higzllen>0\repeat\global\higzoffs=\higzloffs}}\def
\higzsolid#1,#2,#3,#4,#5;{\put(#1,#2){\line(#3,#4){#5}}}\def\higzhslant#1,#2,#3;{\higzslope=#1\multiply\higzslope1000\advance
\higzslope500\divide\higzslope#2\higzlen=\higzslope\multiply\higzlen\higzstep\divide\higzlen1000\higzdy=0\loop\ifnum
\higzdy<#2\higzx=\higzxx\higzy=\higzyy\higzdx=\higzslope\multiply\higzdx\higzdy\advance\higzdx500\divide\higzdx1000\advance
\higzy\higzdy\multiply\higzdx#3\advance\higzx\higzdx\multiply\higzdx#3\advance\higzdx\higzlen\ifnum\higzdx>#1\advance
\higzlen#1\advance\higzlen-\higzdx\fi\higzline\higzx,\higzy,#3,0,\higzlen;\advance\higzdy\higzstep\repeat}\def\higzvslant#1,#2,#3;{
\higzslope=#2\multiply\higzslope1000\advance\higzslope500\divide\higzslope#1\higzlen=\higzslope\multiply\higzlen\higzstep
\divide\higzlen1000\higzdx=0\loop\ifnum\higzdx<#1\higzx=\higzxx\higzy=\higzyy\higzdy=\higzslope\multiply\higzdy\higzdx\advance
\higzdy500\divide\higzdy1000\advance\higzx\higzdx\multiply\higzdy#3\advance\higzy\higzdy\multiply\higzdy#3\advance
\higzdy\higzlen\ifnum\higzdy>#2\advance\higzlen#2\advance\higzlen-\higzdy\fi\higzline\higzx,\higzy,0,#3,\higzlen;\advance\higzdx
\higzstep\repeat}\def\s#1,#2;{\higzdx=#1{}\ifnum\higzdx<0\higzdx=-\higzdx\fi\higzdy=#2{}\ifnum\higzdy<0\higzdy=-\higzdy\fi\ifnum
\higzdx<\higzdy\ifnum#1<0\advance\higzxx#1\advance\higzyy#2\ifnum#2<0\higzvslant-#1,-#2,1;\else\higzvslant-#1,#2,-1;
\fi\else\ifnum#2<0\higzvslant#1,-#2,-1;\else\higzvslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\else\ifnum#2<0
\advance\higzxx#1\advance\higzyy#2\ifnum#1<0\higzhslant-#1,-#2,1;\else\higzhslant#1,-#2,-1;\fi\else\ifnum#1<0
\higzhslant-#1,#2,-1;\else\higzhslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\fi}\def\h#1;{\higzline\higzxx,
\higzyy,1,0,#1;\advance\higzxx#1}\def\r#1;{\higzline\higzxx,\higzyy,-1,0,#1;\advance\higzxx-#1}\def\U#1;{\higzline\higzxx,
\higzyy,0,1,#1;\advance\higzyy#1}\def\D#1;{\higzline\higzxx,\higzyy,0,-1,#1;\advance\higzyy-#1}\def\m#1,#2;{\higzxx=#1
\higzyy=#2}\def\higzdot#1,#2;{\put(#1,#2){\circle*{\higzmsize}}}\def\higzplus#1,#2;{\higzx=#1\multiply\higzx2\advance\higzx-
\higzmsize\divide\higzx2\put(\higzx,#2){\line(1,0){\higzmsize}}\higzy=#2\multiply\higzy2\advance\higzy-\higzmsize\divide
\higzy2\put(#1,\higzy){\line(0,1){\higzmsize}}}\def\higzstar#1,#2;{\higzplus#1,#2;\higzcross#1,#2;}\def
\higzcircle#1,#2;{\put(#1,#2){\circle{\higzmsize}}}\def\higzcross#1,#2;{\let\higzsave\higzline\let\higzline\higzsolid\higzlx=#1
\multiply\higzlx2\advance\higzlx-\higzmsize\divide\higzlx2\higzly=#2\multiply\higzly2\advance\higzly-\higzmsize\divide
\higzly2\m\higzlx,\higzly;\s\higzmsize,\higzmsize;\higzly=#2\multiply\higzly2\advance\higzly\higzmsize\divide\higzly2\m\higzlx,
\higzly;\s\higzmsize,-\higzmsize;\let\higzline\higzsave}\def\p#1,#2;{\higzmarker#1,#2;}\def\f#1,#2;{\put(\higzxx,
\higzyy){\makebox(#1,#2)[lb]{\rule{#1\unitlength}{#2\unitlength}}}}
% End of Initialisation
\let\higzline=\higzsolid\put(0,0){\framebox(2268,2268){}}\put(227,1247){\framebox(794,794){}}\m227,1247;\h181;\U2;\h23;\U15;\h23;
\U162;\h22;\U536;\h23;\D480;\h23;\D182;\h22;\D35;\h23;\D11;\h23;\D4;\h45;\D2;\h91;\D1;\h45;\U1;\h23;\h22;\D1;\h23;\U1;\h46;\D1;
\h113;\U1;\h23;\D1;\m227,1247;\U794;\m261,1247;\r34;\m244,1263;\r17;\m244,1279;\r17;\m244,1295;\r17;\m244,1311;\r17;\m261,1327;\r34;
\m244,1343;\r17;\m244,1359;\r17;\m244,1375;\r17;\m244,1391;\r17;\m261,1407;\r34;\m244,1422;\r17;\m244,1438;\r17;\m244,1454;\r17;
\m244,1470;\r17;\m261,1486;\r34;\m244,1502;\r17;\m244,1518;\r17;\m244,1534;\r17;\m244,1550;\r17;\m261,1566;\r34;\m244,1582;\r17;
\m244,1597;\r17;\m244,1613;\r17;\m244,1629;\r17;\m261,1645;\r34;\m244,1661;\r17;\m244,1677;\r17;\m244,1693;\r17;\m244,1709;\r17;
\m261,1725;\r34;\m244,1741;\r17;\m244,1757;\r17;\m244,1772;\r17;\m244,1788;\r17;\m261,1804;\r34;\m244,1820;\r17;\m244,1836;\r17;
\m244,1852;\r17;\m244,1868;\r17;\m261,1884;\r34;\m244,1900;\r17;\m244,1916;\r17;\m244,1932;\r17;\m244,1947;\r17;\m261,1963;\r34;
\m261,1963;\r34;\m244,1979;\r17;\m244,1995;\r17;\m244,2011;\r17;\m244,2027;\r17;\m165,1263;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;
\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m113,1343;\r15;\s-1,-14;\s1,2;\s5,1;\h4;\s5,-1;\s3,-3;\s1,-5;\D3;
\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;\m135,1343;\s-5,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;
\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m165,1343;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;
\s-4,2;\r3;\m70,1416;\s3,2;\s4,4;\D31;\m104,1422;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,7;\U5;\s-1,7;
\s-3,5;\s-5,1;\r3;\m135,1422;\s-5,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;
\m165,1422;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m70,1496;\s3,1;
\s4,5;\D32;\m113,1502;\r15;\s-1,-14;\s1,2;\s5,1;\h4;\s5,-1;\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;
\m135,1502;\s-5,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m165,1502;\s-5,-2;
\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m67,1574;\U1;\s1,3;\s2,2;\s3,2;\h6;
\s3,-2;\s1,-2;\s2,-3;\D3;\s-2,-3;\s-3,-4;\s-15,-15;\h21;\m104,1582;\s-4,-2;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;
\s1,7;\U5;\s-1,7;\s-3,5;\s-5,2;\r3;\m135,1582;\s-5,-2;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;
\s-3,5;\s-4,2;\r3;\m165,1582;\s-5,-2;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,2;\r3;
\m67,1653;\U2;\s1,3;\s2,2;\s3,1;\h6;\s3,-1;\s1,-2;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m113,1661;\r15;\s-1,-14;\s1,2;\s5,1;
\h4;\s5,-1;\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;\m135,1661;\s-5,-1;\s-3,-5;\s-2,-8;\D4;\s2,-8;\s3,-4;
\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,5;\s-4,1;\r3;\m165,1661;\s-5,-1;\s-3,-5;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;
\s3,4;\s2,8;\U4;\s-2,8;\s-3,5;\s-4,1;\r3;\m68,1741;\h17;\s-9,-12;\h4;\s3,-2;\s2,-2;\s1,-4;\D3;\s-1,-5;\s-3,-3;\s-5,-1;\r4;\s-5,1;
\s-1,2;\s-2,3;\m104,1741;\s-4,-2;\s-3,-4;\s-2,-8;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,7;\U5;\s-1,8;\s-3,4;\s-5,2;\r3;
\m135,1741;\s-5,-2;\s-3,-4;\s-2,-8;\D5;\s2,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,8;\s-3,4;\s-4,2;\r3;\m165,1741;\s-5,-2;
\s-3,-4;\s-1,-8;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,8;\s-3,4;\s-4,2;\r3;\m68,1820;\h17;\s-9,-12;\h4;\s3,-1;
\s2,-2;\s1,-4;\D4;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;\m113,1820;\r15;\s-1,-13;\s1,1;\s5,2;\h4;\s5,-2;\s3,-3;\s1,-4;
\D4;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;\m135,1820;\s-5,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;
\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m165,1820;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;
\s-3,5;\s-4,1;\r3;\m80,1900;\s-15,-21;\h23;\m80,1900;\D32;\m104,1900;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s4,-1;\h3;\s5,1;
\s3,5;\s1,8;\U4;\s-1,8;\s-3,4;\s-5,2;\r3;\m135,1900;\s-5,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;
\s-2,8;\s-3,4;\s-4,2;\r3;\m165,1900;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;
\r3;\m80,1979;\s-15,-21;\h23;\m80,1979;\D31;\m113,1979;\r15;\s-1,-13;\s1,1;\s5,2;\h4;\s5,-2;\s3,-3;\s1,-4;\D3;\s-1,-5;\s-3,-3;
\s-5,-1;\r4;\s-5,1;\s-1,2;\s-2,3;\m135,1979;\s-5,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;
\s-3,5;\s-4,1;\r3;\m165,1979;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;
\m227,1247;\h794;\m227,1281;\D34;\m283,1264;\D17;\m340,1264;\D17;\m397,1264;\D17;\m454,1281;\D34;\m510,1264;\D17;\m567,1264;\D17;
\m624,1264;\D17;\m680,1281;\D34;\m737,1264;\D17;\m794,1264;\D17;\m850,1264;\D17;\m907,1281;\D34;\m907,1281;\D34;\m964,1264;\D17;
\m1021,1264;\D17;\m221,1219;\s3,1;\s4,5;\D32;\m425,1219;\s3,1;\s4,5;\D32;\m454,1196;\s-2,-2;\s2,-1;\s1,1;\s-1,2;\m470,1219;\s3,1;
\s5,5;\D32;\m652,1219;\s3,1;\s4,5;\D32;\m680,1196;\s-1,-2;\s1,-1;\s2,1;\s-2,2;\m694,1217;\U2;\s2,3;\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;
\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-16,-15;\h22;\m878,1219;\s3,1;\s5,5;\D32;\m907,1196;\s-1,-2;\s1,-1;\s2,1;\s-2,2;\m922,1225;\h17;
\s-9,-12;\h4;\s3,-2;\s2,-1;\s1,-5;\D3;\s-1,-4;\s-3,-4;\s-5,-1;\r4;\s-5,1;\s-1,2;\s-2,3;\put(1247,1247){\framebox(794,794){}}
\m1247,1247;\U697;\h50;\U18;\h50;\D115;\h49;\D131;\h50;\D178;\h49;\D74;\h50;\D48;\h50;\D67;\h49;\D13;\h50;\D16;\h50;\D27;\h49;\D1;
\h50;\D45;\h198;\m1247,1247;\U794;\m1281,1247;\r34;\m1264,1283;\r17;\m1264,1319;\r17;\m1264,1355;\r17;\m1281,1390;\r34;\m1264,1426;
\r17;\m1264,1462;\r17;\m1264,1498;\r17;\m1281,1533;\r34;\m1264,1569;\r17;\m1264,1605;\r17;\m1264,1641;\r17;\m1281,1676;\r34;
\m1264,1712;\r17;\m1264,1748;\r17;\m1264,1784;\r17;\m1281,1820;\r34;\m1264,1855;\r17;\m1264,1891;\r17;\m1264,1927;\r17;\m1281,1963;
\r34;\m1281,1963;\r34;\m1264,1998;\r17;\m1264,2034;\r17;\m1185,1263;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;
\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;\m1117,1399;\U1;\s2,3;\s1,2;\s3,1;\h6;\s3,-1;\s2,-2;\s2,-3;\D3;\s-2,-3;\s-3,-4;\s-15,-15;
\h21;\m1155,1406;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,7;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;\m1185,1406;
\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;\m1131,1549;\s-15,-21;\h23;
\m1131,1549;\D31;\m1155,1549;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,7;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;
\m1185,1549;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;\m1136,1688;\s-2,3;
\s-5,1;\r3;\s-4,-1;\s-3,-5;\s-2,-7;\D8;\s2,-6;\s3,-3;\s4,-1;\h2;\s4,1;\s4,3;\s1,5;\U1;\s-1,5;\s-4,3;\s-4,1;\r2;\s-4,-1;\s-3,-3;
\s-2,-5;\m1155,1692;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,7;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;\m1185,1692;
\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;\m1123,1835;\s-4,-1;\s-2,-3;\D3;
\s2,-3;\s3,-2;\s6,-1;\s4,-2;\s4,-3;\s1,-3;\D4;\s-1,-3;\s-2,-2;\s-5,-1;\r6;\s-4,1;\s-2,2;\s-1,3;\U4;\s1,3;\s3,3;\s5,2;\s6,1;\s3,2;
\s2,3;\U3;\s-2,3;\s-5,1;\r6;\m1155,1835;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,7;\U5;\s-1,7;\s-3,5;
\s-5,1;\r3;\m1185,1835;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;
\m1090,1972;\s3,2;\s5,4;\D31;\m1125,1978;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s4,5;\s1,7;\U5;\s-1,7;\s-4,5;
\s-4,1;\r3;\m1155,1978;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,7;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;
\m1185,1978;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;\m1247,1247;\h794;
\m1247,1281;\D34;\m1297,1264;\D17;\m1347,1264;\D17;\m1396,1264;\D17;\m1446,1264;\D17;\m1495,1281;\D34;\m1545,1264;\D17;\m1595,1264;
\D17;\m1644,1264;\D17;\m1694,1264;\D17;\m1744,1281;\D34;\m1793,1264;\D17;\m1843,1264;\D17;\m1892,1264;\D17;\m1942,1264;\D17;
\m1992,1281;\D34;\m1992,1281;\D34;\m2041,1264;\D17;\m1246,1225;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;
\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m1503,1225;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s5,-1;\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-4;\s-5,-1;\r5;
\s-4,1;\s-2,2;\s-1,3;\m1722,1219;\s3,1;\s5,5;\D32;\m1757,1225;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;
\s1,8;\U4;\s-1,8;\s-3,4;\s-5,2;\r3;\m1970,1219;\s3,1;\s5,5;\D32;\m2014,1225;\r15;\s-1,-14;\s1,2;\s5,1;\h4;\s5,-1;\s3,-3;\s1,-5;\D3;
\s-1,-4;\s-3,-4;\s-5,-1;\r4;\s-5,1;\s-1,2;\s-2,3;
\let\higzline=\higzdashed\higzoffs=0\higzadash=12\higzbdash=24\higzcdash=36\higzddash=48\m1247,1247;\U658;\h50;\U132;\h50;\D263;
\h49;\D132;\h50;\D164;\h49;\D33;\h50;\D33;\h50;\D33;\h49;\D33;\h50;\D33;\h50;\D16;\h49;\D33;\h50;\D17;\h198;\put(227,227){\framebox
(794,794){}}\let\higzline=\higzsolid\m227,227;\h79;\U2;\h40;\D2;\h40;\U1;\h39;\D1;\h119;\U9;\h40;\U44;\h40;\U299;\h39;\U362;\h40;
\D418;\h40;\D218;\h39;\D46;\h40;\D23;\h40;\D7;\h40;\D1;\h79;\D1;\h40;\m227,227;\U794;\m261,227;\r34;\m244,246;\r17;\m244,265;\r17;
\m244,285;\r17;\m244,304;\r17;\m261,323;\r34;\m244,342;\r17;\m244,362;\r17;\m244,381;\r17;\m244,400;\r17;\m261,419;\r34;\m244,439;
\r17;\m244,458;\r17;\m244,477;\r17;\m244,496;\r17;\m261,515;\r34;\m244,535;\r17;\m244,554;\r17;\m244,573;\r17;\m244,592;\r17;
\m261,612;\r34;\m244,631;\r17;\m244,650;\r17;\m244,669;\r17;\m244,689;\r17;\m261,708;\r34;\m244,727;\r17;\m244,746;\r17;\m244,766;
\r17;\m244,785;\r17;\m261,804;\r34;\m244,823;\r17;\m244,843;\r17;\m244,862;\r17;\m244,881;\r17;\m261,900;\r34;\m244,920;\r17;
\m244,939;\r17;\m244,958;\r17;\m244,977;\r17;\m261,997;\r34;\m261,997;\r34;\m244,1016;\r17;\m165,243;\s-5,-2;\s-3,-4;\s-1,-8;\D4;
\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m97,331;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;\D3;
\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m144,339;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-4;\s-3,-3;\s-4,-2;\r5;\s-6,3;
\s-2,3;\m165,339;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m113,435;\r15;
\s-1,-13;\s1,1;\s5,2;\h4;\s5,-2;\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;\m135,435;\s-5,-1;\s-3,-5;
\s-2,-7;\D5;\s2,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m165,435;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;
\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m116,531;\s-15,-31;\m95,531;\h21;\m144,531;\r15;\s-2,-13;\s6,3;
\h5;\s4,-2;\s3,-3;\s2,-4;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;\s-4,1;\s-2,2;\s-2,3;\m165,531;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;
\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m70,622;\s3,1;\s4,5;\D32;\m104,628;\s-4,-2;\s-3,-4;\s-2,-8;\D5;\s2,-7;
\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,7;\U5;\s-1,8;\s-3,4;\s-5,2;\r3;\m135,628;\s-5,-2;\s-3,-4;\s-2,-8;\D5;\s2,-7;\s3,-5;\s5,-1;\h3;
\s4,1;\s3,5;\s2,7;\U5;\s-2,8;\s-3,4;\s-4,2;\r3;\m165,628;\s-5,-2;\s-3,-4;\s-1,-8;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;
\s-2,8;\s-3,4;\s-4,2;\r3;\m70,718;\s3,1;\s4,5;\D32;\m97,716;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;\D3;\s-2,-3;\s-3,-5;
\s-15,-15;\h21;\m144,724;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-4;\s-3,-3;\s-4,-2;\r5;\s-6,3;\s-2,3;\m165,724;
\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m70,814;\s3,2;\s4,4;\D32;
\m113,820;\r15;\s-1,-14;\s1,2;\s5,1;\h4;\s5,-1;\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;\m135,820;\s-5,-1;
\s-3,-5;\s-2,-8;\D4;\s2,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,5;\s-4,1;\r3;\m165,820;\s-5,-1;\s-3,-5;\s-1,-8;\D4;
\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,5;\s-4,1;\r3;\m70,910;\s3,2;\s4,4;\D31;\m116,916;\s-15,-31;\m95,916;\h21;
\m144,916;\r15;\s-2,-13;\s6,3;\h5;\s4,-2;\s3,-3;\s2,-4;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;\s-4,1;\s-2,2;\s-2,3;\m165,916;\s-5,-1;
\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m67,1005;\U1;\s1,4;\s2,1;\s3,2;\h6;
\s3,-2;\s1,-1;\s2,-4;\D3;\s-2,-3;\s-3,-4;\s-15,-15;\h21;\m104,1013;\s-4,-2;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;
\s1,7;\U5;\s-1,7;\s-3,5;\s-5,2;\r3;\m135,1013;\s-5,-2;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;
\s-3,5;\s-4,2;\r3;\m165,1013;\s-5,-2;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,2;\r3;
\m227,227;\h794;\m359,261;\D34;\m392,244;\D17;\m425,244;\D17;\m458,244;\D17;\m491,244;\D17;\m524,261;\D34;\m558,244;\D17;\m591,244;
\D17;\m624,244;\D17;\m657,244;\D17;\m690,261;\D34;\m723,244;\D17;\m756,244;\D17;\m789,244;\D17;\m822,244;\D17;\m855,261;\D34;
\m888,244;\D17;\m921,244;\D17;\m954,244;\D17;\m988,244;\D17;\m1021,261;\D34;\m359,261;\D34;\m326,244;\D17;\m293,244;\D17;\m260,244;
\D17;\m227,244;\D17;\m335,204;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;
\m359,175;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m374,204;\h17;\s-9,-12;\h4;\s3,-1;\s2,-2;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;
\s-1,1;\s-2,3;\m500,204;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s1,8;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;
\m524,175;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m552,204;\s-15,-21;\h22;\m552,204;\D32;\m666,204;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;\s3,-4;
\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m690,175;\s-2,-1;\s2,-2;\s1,2;\s-1,1;\m720,204;\r15;\s-2,-13;\s2,1;\s5,2;
\h4;\s5,-2;\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-2,1;\s-1,3;\m831,204;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;\s3,-4;
\s5,-2;\h3;\s5,2;\s3,4;\s1,8;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;\m855,175;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m887,200;\s-2,3;\s-4,1;\r3;\s-5,-1;
\s-3,-5;\s-1,-7;\D8;\s1,-6;\s3,-3;\s5,-2;\h1;\s5,2;\s3,3;\s1,4;\U2;\s-1,4;\s-3,4;\s-5,1;\r1;\s-5,-1;\s-3,-4;\s-1,-4;\m996,204;
\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;\m1021,175;\s-2,-1;\s2,-2;\s1,2;
\s-1,1;\m1054,204;\s-15,-32;\m1033,204;\h21;\put(1247,227){\framebox(794,794){}}\m1247,227;\U678;\h50;\U36;\h50;\D157;\h49;\D161;
\h50;\D55;\h49;\D104;\h50;\D57;\h50;\D68;\h49;\D25;\h50;\D19;\h50;\D20;\h49;\D8;\h50;\D40;\h198;\m1247,227;\U794;\m1281,227;\r34;
\m1264,244;\r17;\m1264,261;\r17;\m1264,278;\r17;\m1264,295;\r17;\m1281,312;\r34;\m1264,329;\r17;\m1264,346;\r17;\m1264,363;\r17;
\m1264,380;\r17;\m1281,397;\r34;\m1264,414;\r17;\m1264,431;\r17;\m1264,448;\r17;\m1264,466;\r17;\m1281,483;\r34;\m1264,500;\r17;
\m1264,517;\r17;\m1264,534;\r17;\m1264,551;\r17;\m1281,568;\r34;\m1264,585;\r17;\m1264,602;\r17;\m1264,619;\r17;\m1264,636;\r17;
\m1281,653;\r34;\m1264,670;\r17;\m1264,687;\r17;\m1264,704;\r17;\m1264,721;\r17;\m1281,738;\r34;\m1264,755;\r17;\m1264,772;\r17;
\m1264,789;\r17;\m1264,807;\r17;\m1281,824;\r34;\m1264,841;\r17;\m1264,858;\r17;\m1264,875;\r17;\m1264,892;\r17;\m1281,909;\r34;
\m1264,926;\r17;\m1264,943;\r17;\m1264,960;\r17;\m1264,977;\r17;\m1281,994;\r34;\m1281,994;\r34;\m1264,1011;\r17;\m1185,243;\s-4,-2;
\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-5,2;\r3;\m1120,322;\s3,1;\s5,5;\D32;\m1155,328;
\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s1,8;\U4;\s-1,8;\s-3,4;\s-5,2;\r3;\m1185,328;\s-4,-2;\s-3,-4;
\s-2,-8;\D4;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-5,2;\r3;\m1117,406;\U1;\s2,3;\s1,2;\s3,1;\h6;\s3,-1;
\s2,-2;\s2,-3;\D3;\s-2,-3;\s-3,-4;\s-15,-16;\h21;\m1155,413;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s1,8;
\U5;\s-1,7;\s-3,5;\s-5,1;\r3;\m1185,413;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;
\s-5,1;\r3;\m1119,498;\h17;\s-10,-12;\h5;\s3,-1;\s2,-2;\s1,-4;\D3;\s-1,-5;\s-4,-3;\s-4,-1;\r5;\s-4,1;\s-2,2;\s-1,3;\m1155,498;
\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,7;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;\m1185,498;\s-4,-1;\s-3,-5;
\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;\m1131,584;\s-15,-21;\h23;\m1131,584;\D32;
\m1155,584;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s1,8;\U4;\s-1,8;\s-3,4;\s-5,2;\r3;\m1185,584;\s-4,-2;
\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-5,2;\r3;\m1134,669;\r15;\s-2,-14;\s2,2;\s4,1;
\h5;\s4,-1;\s4,-3;\s1,-5;\D3;\s-1,-4;\s-4,-3;\s-4,-2;\r5;\s-6,3;\s-1,3;\m1155,669;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;\s4,-2;
\h3;\s5,2;\s3,4;\s1,8;\U4;\s-1,8;\s-3,4;\s-5,2;\r3;\m1185,669;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;
\s2,8;\U4;\s-2,8;\s-3,4;\s-5,2;\r3;\m1136,750;\s-2,3;\s-5,1;\r3;\s-4,-1;\s-3,-5;\s-2,-7;\D8;\s2,-6;\s3,-3;\s4,-2;\h2;\s4,2;\s4,3;
\s1,5;\U1;\s-1,5;\s-4,3;\s-4,1;\r2;\s-4,-1;\s-3,-3;\s-2,-5;\m1155,754;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;
\s3,4;\s1,8;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;\m1185,754;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s2,8;\U5;
\s-2,7;\s-3,5;\s-5,1;\r3;\m1137,839;\s-15,-31;\m1116,839;\h21;\m1155,839;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;
\s3,5;\s1,7;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;\m1185,839;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;
\s-2,7;\s-3,5;\s-5,1;\r3;\m1123,925;\s-4,-2;\s-2,-3;\D3;\s2,-3;\s9,-3;\s4,-1;\s4,-3;\s1,-3;\D5;\s-1,-3;\s-2,-2;\s-5,-1;\r6;\s-4,1;
\s-2,2;\s-1,3;\U5;\s1,3;\s3,3;\s5,1;\s9,3;\s2,3;\U3;\s-2,3;\s-5,2;\r6;\m1155,925;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s4,-1;
\h3;\s5,1;\s3,5;\s1,8;\U4;\s-1,8;\s-3,4;\s-5,2;\r3;\m1185,925;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;
\s2,8;\U4;\s-2,8;\s-3,4;\s-5,2;\r3;\m1136,999;\s-2,-4;\s-3,-3;\s-5,-2;\r1;\s-5,2;\s-3,3;\s-1,4;\U2;\s1,4;\s3,3;\s5,2;\h1;\s5,-2;
\s3,-3;\s2,-6;\D7;\s-2,-8;\s-3,-4;\s-5,-2;\r3;\s-4,2;\s-2,3;\m1155,1010;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;
\s3,4;\s1,8;\U4;\s-1,8;\s-3,4;\s-5,2;\r3;\m1185,1010;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s2,8;\U4;
\s-2,8;\s-3,4;\s-5,2;\r3;\m1247,227;\h794;\m1247,261;\D34;\m1297,244;\D17;\m1347,244;\D17;\m1396,244;\D17;\m1446,244;\D17;
\m1495,261;\D34;\m1545,244;\D17;\m1595,244;\D17;\m1644,244;\D17;\m1694,244;\D17;\m1744,261;\D34;\m1793,244;\D17;\m1843,244;\D17;
\m1892,244;\D17;\m1942,244;\D17;\m1992,261;\D34;\m1992,261;\D34;\m2041,244;\D17;\m1246,204;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;
\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m1503,204;\r15;\s-2,-13;\s6,3;\h5;\s5,-2;\s3,-3;\s1,-5;\D3;
\s-1,-4;\s-3,-3;\s-5,-2;\r5;\s-6,3;\s-1,3;\m1722,198;\s3,2;\s5,4;\D32;\m1757,204;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s4,-2;
\h3;\s5,2;\s3,4;\s1,8;\U5;\s-1,7;\s-3,5;\s-5,1;\r3;\m1970,198;\s3,2;\s5,4;\D32;\m2014,204;\r15;\s-1,-13;\s1,1;\s5,2;\h4;\s5,-2;
\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;
\let\higzline=\higzdashed\higzoffs=0\higzadash=12\higzbdash=24\higzcdash=36\higzddash=48\m1247,227;\U644;\h50;\U129;\h50;\D258;\h49;
\D129;\h50;\D161;\h49;\D33;\h50;\D31;\h50;\D32;\h49;\D33;\h50;\D32;\h50;\D16;\h49;\D33;\h50;\D15;\h198;\let\higzline=\higzsolid
\m970,2012;\D38;\m970,2004;\s-5,6;\s-5,2;\r8;\s-6,-2;\s-5,-6;\s-3,-8;\D5;\s3,-8;\s5,-6;\s6,-3;\h8;\s5,3;\s5,6;\m989,2042;\s6,-5;
\s5,-9;\s6,-10;\s2,-14;\D11;\s-2,-13;\s-6,-11;\s-5,-8;\s-6,-5;\m1958,2031;\D57;\m1958,2004;\s5,6;\s6,2;\h8;\s5,-2;\s6,-6;\s2,-8;\D5;
\s-2,-8;\s-6,-6;\s-5,-3;\r8;\s-6,3;\s-5,6;\m2006,2042;\s6,-5;\s5,-9;\s6,-10;\s2,-14;\D11;\s-2,-13;\s-6,-11;\s-5,-8;\s-6,-5;
\m972,981;\s-6,6;\s-5,2;\r8;\s-5,-2;\s-6,-6;\s-3,-8;\D5;\s3,-8;\s6,-6;\s5,-3;\h8;\s5,3;\s6,6;\m988,1019;\s5,-5;\s6,-9;\s5,-10;
\s3,-14;\D11;\s-3,-13;\s-5,-11;\s-6,-8;\s-5,-5;\m1988,1008;\D57;\m1988,981;\s-6,6;\s-5,2;\r8;\s-6,-2;\s-5,-6;\s-3,-8;\D5;\s3,-8;
\s5,-6;\s6,-3;\h8;\s5,3;\s6,6;\m2006,1019;\s6,-5;\s5,-9;\s6,-10;\s2,-14;\D11;\s-2,-13;\s-6,-11;\s-5,-8;\s-6,-5;\m519,1179;\D57;
\m519,1179;\s22,-57;\m562,1179;\s-21,-57;\m562,1179;\D57;\m585,1136;\s-11,-28;\m585,1136;\s11,-28;\m1649,1160;\h6;\s5,-6;\s16,-46;
\s6,-5;\h5;\m1690,1160;\s-3,-6;\s-5,-8;\s-27,-29;\s-6,-9;\s-2,-5;\m1698,1186;\U1;\s1,3;\s2,1;\s2,2;\h6;\s2,-2;\s2,-1;\s1,-3;\D2;
\s-1,-3;\s-3,-4;\s-13,-14;\h19;\m1732,1136;\s-11,-28;\m1732,1136;\s11,-28;\m506,156;\D57;\m506,156;\s21,-57;\m549,156;\s-22,-57;
\m549,156;\D57;\m565,113;\D28;\m584,113;\s-19,-19;\m572,101;\s12,-16;\m607,100;\s-2,2;\s-4,2;\r4;\s-4,-2;\s-1,-2;\s1,-3;\s3,-1;
\s7,-2;\s2,-1;\s2,-3;\D1;\s-2,-3;\s-4,-1;\r4;\s-4,1;\s-1,3;\m1636,137;\h5;\s6,-6;\s16,-46;\s5,-5;\h6;\m1676,137;\s-2,-6;\s-6,-8;
\s-27,-29;\s-5,-9;\s-3,-5;\m1684,163;\U1;\s2,3;\s1,1;\s3,2;\h5;\s3,-2;\s1,-1;\s2,-3;\D2;\s-2,-3;\s-2,-4;\s-14,-14;\h19;\m1711,113;
\D28;\m1730,113;\s-19,-19;\m1718,101;\s12,-16;\m1753,100;\s-1,2;\s-4,2;\r4;\s-4,-2;\s-2,-2;\s2,-3;\s12,-4;\s1,-3;\D1;\s-1,-3;
\s-4,-1;\r4;\s-4,1;\s-2,3;\m1497,1997;\D34;\m1497,1992;\s3,4;\s4,1;\h5;\s3,-1;\s3,-4;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-3,-2;\r5;\s-4,2;
\s-3,3;\m1543,2004;\D30;\m1528,1989;\h29;\m1581,2015;\s-3,-3;\s-3,-5;\s-3,-7;\s-2,-8;\D6;\s2,-8;\s3,-7;\s3,-5;\s3,-3;\m1615,2000;
\s-1,4;\s-3,3;\s-4,2;\r6;\s-3,-2;\s-4,-3;\s-1,-4;\s-2,-4;\D9;\s2,-4;\s1,-4;\s4,-3;\s3,-2;\h6;\s4,2;\s3,3;\s1,4;\m1624,1983;\h9;
\s-5,-6;\h3;\s2,-2;\s1,-3;\D1;\s-1,-3;\s-1,-1;\s-3,-1;\r2;\s-3,1;\U1;\s-1,1;\m1643,2009;\D35;\m1666,2009;\D35;\m1643,1992;\h23;
\m1679,1983;\s-3,-1;\s-1,-1;\D2;\s1,-2;\h2;\s6,-2;\s1,-2;\s1,-1;\D3;\s-2,-2;\s-2,-1;\r3;\s-3,1;\s-1,1;\U5;\s2,2;\s2,1;\s4,1;\h1;
\s1,2;\U2;\s-1,1;\s-2,1;\r3;\m1693,2015;\s3,-3;\s4,-5;\s3,-7;\s2,-8;\D6;\s-2,-8;\s-3,-7;\s-4,-5;\s-3,-3;\m1776,1998;\s10,-7;
\s-10,-6;\m1765,2009;\s17,-18;\s-17,-17;\m1725,1991;\h57;\m1830,2009;\s-13,-35;\m1830,2009;\s13,-35;\m1850,2009;\s22,-35;
\m1872,2009;\s-22,-35;\m1480,974;\D34;\m1480,969;\s3,4;\s3,1;\h5;\s3,-1;\s4,-4;\s1,-5;\D3;\s-1,-5;\s-4,-3;\s-3,-2;\r5;\s-3,2;\s-3,3;
\m1525,981;\D30;\m1511,966;\h29;\m1564,992;\s-3,-3;\s-3,-5;\s-4,-7;\s-1,-8;\D6;\s1,-8;\s4,-7;\s3,-5;\s3,-3;\m1598,977;\s-2,4;\s-3,3;
\s-3,1;\r7;\s-3,-1;\s-3,-3;\s-2,-4;\s-1,-4;\D9;\s1,-4;\s2,-4;\s3,-3;\s3,-2;\h7;\s3,2;\s3,3;\s2,4;\m1607,960;\h9;\s-5,-7;\h4;\s1,-1;
\s1,-3;\D1;\s-1,-3;\s-4,-2;\r3;\s-2,1;\s-2,2;\m1626,985;\D34;\m1648,985;\D34;\m1626,969;\h22;\m1661,960;\s-2,-1;\s-1,-1;\D2;\s1,-2;
\s1,-1;\h4;\s2,-1;\s3,-3;\D3;\s-2,-2;\s-3,-1;\r3;\s-2,1;\s-2,2;\U3;\s3,3;\s2,1;\h3;\s2,1;\s1,2;\U2;\s-1,1;\s-3,1;\r3;\m1676,992;
\s3,-3;\s3,-5;\s4,-7;\s1,-8;\D6;\s-1,-8;\s-4,-7;\s-3,-5;\s-3,-3;\m1758,975;\s10,-7;\s-10,-6;\m1748,985;\s17,-17;\s-17,-17;
\m1707,968;\h58;\m1805,985;\D34;\m1827,985;\s-22,-22;\m1813,971;\s14,-20;\m1840,994;\s-3,-1;\s-1,-2;\s-1,-4;\D3;\s1,-4;\s1,-2;
\s3,-1;\h1;\s3,1;\s1,2;\s1,4;\U3;\s-1,4;\s-1,2;\s-3,1;\r1;\m1860,952;\s-1,1;\s-2,1;\r3;\s-2,-1;\s-1,-1;\s1,-2;\s1,-1;\h4;\s2,-1;
\s1,-2;\D1;\s-1,-1;\s-2,-1;\r3;\s-2,1;\s-1,1;\m1867,985;\s23,-34;\m1890,985;\s-23,-34;\m11,1542;\h46;\m33,1542;\s-4,-5;\s-3,-4;\D6;
\s3,-5;\s4,-4;\s6,-2;\h5;\s6,2;\s5,4;\s2,5;\U6;\s-2,4;\s-5,5;\m11,1559;\h46;\m11,1559;\s46,30;\m11,1589;\h46;\m3,1641;\s69,-39;
\m11,1678;\h46;\m33,1678;\s-4,-5;\s-3,-4;\D6;\s3,-5;\s4,-4;\s6,-2;\h5;\s6,2;\s5,4;\s2,5;\U6;\s-2,4;\s-5,5;\m11,1695;\h46;\m11,1695;
\s46,17;\m11,1730;\s46,-18;\m11,1730;\h46;\m45,1748;\s23,-9;\m45,1748;\s23,9;\m11,602;\h46;\m33,602;\s-4,-4;\s-3,-4;\D7;\s3,-4;
\s4,-4;\s6,-3;\h5;\s6,3;\s5,4;\s2,4;\U7;\s-2,4;\s-5,4;\m11,620;\h46;\m11,620;\s46,30;\m11,650;\h46;\m3,702;\s69,-39;\m11,738;\h46;
\m33,738;\s-4,-4;\s-3,-4;\D7;\s3,-4;\s4,-4;\s6,-3;\h5;\s6,3;\s5,4;\s2,4;\U7;\s-2,4;\s-5,4;\m11,756;\h46;\m11,756;\s46,17;\m11,790;
\s46,-17;\m11,790;\h46;\m45,803;\h23;\m45,818;\s15,-15;\m55,809;\s13,9;
\fi\end{picture}
\\
\Large
 Figure 1: The distribution of experimental $V^0$ events produced from interactions of beam protons
with propane: a) for the effective mass of $M_{\Lambda}$; b)for
$\chi^2_{\Lambda}(1V-3C)$ of the fits via the decay mode
$\Lambda\to \pi^-+p$; c) for the effective mass of
$M_{K^0_s}$;d)for $\chi^2_{K^0_s}(1V-3C)$ of the fits via decay
mode $K^0_s\to\pi^-+\pi^+$. The expected functional form for
$\chi^2$ is depicted with the dotted histogram.

\end{document}


==> fig2.tex <==
\documentstyle{article}\pagestyle{empty}\evensidemargin-.5in\oddsidemargin-.5in\topmargin-.5in\multiply\textheight14
\divide\textheight10\multiply\textwidth14\divide\textwidth10
\begin{document}
% HIGZ version 1.22/09 LaTeX metafile created  12/06/:4   12.05
\ifx\higzunit\undefined\unitlength=0pt{}\else\unitlength=\higzunit\fi\ifdim\unitlength=0pt\unitlength=\textwidth\divide\unitlength
 2000\fi\par\noindent\begin{picture}(2000,2000)(0,0)\ifx\higzdraft\undefined\newcount\higzdraft\higzdraft=0{}\fi\ifnum\higzdraft>0
\put(0,0){\framebox(2000,2000){}}\else\ifx\higzstep\undefined\newcount\higzstep\higzstep=0{}\fi\ifnum\higzstep<1\higzstep=2
\fi\ifx\higzxx\undefined\newcount\higzxx\newcount\higzyy\newcount\higzx\newcount\higzy\newcount\higzdx\newcount\higzdy
\newcount\higzlx\newcount\higzly\newcount\higzslope\newcount\higzlen\newcount\higzllen\newcount\higzoffs\newcount\higzloffs
\newcount\higzadash\newcount\higzbdash\newcount\higzcdash\newcount\higzddash\newcount\higzmsize\newcount\higztemp\fi
\def\higzstroke#1,#2,#3,#4;{\advance\higzloffs\higzllen\ifnum\higzloffs>#1\advance\higzloffs-\higzllen\advance\higzloffs-#1
\higzloffs=-\higzloffs\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzloffs}}\fi\ifnum#2<0\put(\higzlx,\higzly){\circle*{0}}\fi
\higztemp=\higzloffs\multiply\higztemp#3\advance\higzlx\higztemp\higztemp=\higzloffs\multiply\higztemp#4\advance\higzly\higztemp
\advance\higzllen-\higzloffs\higzloffs=#1\else\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzllen}}\fi\ifnum#2<0\put(
\higzlx,\higzly){\circle*{0}}\fi\higzllen=0\fi}\def\higzdashed#1,#2,#3,#4,#5;{{\higzlx=#1\higzly=#2\higzllen=#5\higzloffs=
\higzoffs\loop\ifnum\higzloffs<\higzadash\ifnum\higzadash>1\higzstroke\higzadash,1,#3,#4;\else\higzstroke\higzadash,-1,#3,#4;\fi
\else\ifnum\higzloffs<\higzbdash\higzstroke\higzbdash,0,#3,#4;\else\ifnum\higzloffs<\higzcdash\higztemp=\higzcdash\advance
\higztemp-\higzbdash\ifnum\higztemp>1\higzstroke\higzcdash,1,#3,#4;\else\higzstroke\higzcdash,-1,#3,#4;\fi\else\ifnum\higzloffs<
\higzddash\higzstroke\higzddash,0,#3,#4;\else\higzloffs=0\fi\fi\fi\fi\ifnum\higzllen>0\repeat\global\higzoffs=\higzloffs}}\def
\higzsolid#1,#2,#3,#4,#5;{\put(#1,#2){\line(#3,#4){#5}}}\def\higzhslant#1,#2,#3;{\higzslope=#1\multiply\higzslope1000\advance
\higzslope500\divide\higzslope#2\higzlen=\higzslope\multiply\higzlen\higzstep\divide\higzlen1000\higzdy=0\loop\ifnum
\higzdy<#2\higzx=\higzxx\higzy=\higzyy\higzdx=\higzslope\multiply\higzdx\higzdy\advance\higzdx500\divide\higzdx1000\advance
\higzy\higzdy\multiply\higzdx#3\advance\higzx\higzdx\multiply\higzdx#3\advance\higzdx\higzlen\ifnum\higzdx>#1\advance
\higzlen#1\advance\higzlen-\higzdx\fi\higzline\higzx,\higzy,#3,0,\higzlen;\advance\higzdy\higzstep\repeat}\def\higzvslant#1,#2,#3;{
\higzslope=#2\multiply\higzslope1000\advance\higzslope500\divide\higzslope#1\higzlen=\higzslope\multiply\higzlen\higzstep
\divide\higzlen1000\higzdx=0\loop\ifnum\higzdx<#1\higzx=\higzxx\higzy=\higzyy\higzdy=\higzslope\multiply\higzdy\higzdx\advance
\higzdy500\divide\higzdy1000\advance\higzx\higzdx\multiply\higzdy#3\advance\higzy\higzdy\multiply\higzdy#3\advance
\higzdy\higzlen\ifnum\higzdy>#2\advance\higzlen#2\advance\higzlen-\higzdy\fi\higzline\higzx,\higzy,0,#3,\higzlen;\advance\higzdx
\higzstep\repeat}\def\s#1,#2;{\higzdx=#1{}\ifnum\higzdx<0\higzdx=-\higzdx\fi\higzdy=#2{}\ifnum\higzdy<0\higzdy=-\higzdy\fi\ifnum
\higzdx<\higzdy\ifnum#1<0\advance\higzxx#1\advance\higzyy#2\ifnum#2<0\higzvslant-#1,-#2,1;\else\higzvslant-#1,#2,-1;
\fi\else\ifnum#2<0\higzvslant#1,-#2,-1;\else\higzvslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\else\ifnum#2<0
\advance\higzxx#1\advance\higzyy#2\ifnum#1<0\higzhslant-#1,-#2,1;\else\higzhslant#1,-#2,-1;\fi\else\ifnum#1<0
\higzhslant-#1,#2,-1;\else\higzhslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\fi}\def\h#1;{\higzline\higzxx,
\higzyy,1,0,#1;\advance\higzxx#1}\def\r#1;{\higzline\higzxx,\higzyy,-1,0,#1;\advance\higzxx-#1}\def\U#1;{\higzline\higzxx,
\higzyy,0,1,#1;\advance\higzyy#1}\def\D#1;{\higzline\higzxx,\higzyy,0,-1,#1;\advance\higzyy-#1}\def\m#1,#2;{\higzxx=#1
\higzyy=#2}\def\higzdot#1,#2;{\put(#1,#2){\circle*{\higzmsize}}}\def\higzplus#1,#2;{\higzx=#1\multiply\higzx2\advance\higzx-
\higzmsize\divide\higzx2\put(\higzx,#2){\line(1,0){\higzmsize}}\higzy=#2\multiply\higzy2\advance\higzy-\higzmsize\divide
\higzy2\put(#1,\higzy){\line(0,1){\higzmsize}}}\def\higzstar#1,#2;{\higzplus#1,#2;\higzcross#1,#2;}\def
\higzcircle#1,#2;{\put(#1,#2){\circle{\higzmsize}}}\def\higzcross#1,#2;{\let\higzsave\higzline\let\higzline\higzsolid\higzlx=#1
\multiply\higzlx2\advance\higzlx-\higzmsize\divide\higzlx2\higzly=#2\multiply\higzly2\advance\higzly-\higzmsize\divide
\higzly2\m\higzlx,\higzly;\s\higzmsize,\higzmsize;\higzly=#2\multiply\higzly2\advance\higzly\higzmsize\divide\higzly2\m\higzlx,
\higzly;\s\higzmsize,-\higzmsize;\let\higzline\higzsave}\def\p#1,#2;{\higzmarker#1,#2;}\def\f#1,#2;{\put(\higzxx,
\higzyy){\makebox(#1,#2)[lb]{\rule{#1\unitlength}{#2\unitlength}}}}
% End of Initialisation
\let\higzline=\higzsolid\put(0,0){\framebox(2268,2268){}}\put(227,227){\framebox(1814,1814){}}\m227,227;\U33;\h26;\U118;\h26;\U75;
\h26;\U375;\h25;\U33;\h26;\D187;\h26;\U415;\h26;\U11;\h26;\U338;\h26;\U422;\h26;\D706;\h26;\D87;\h26;\U39;\h26;\U217;\h26;\U214;
\h26;\D163;\h26;\D77;\h25;\D30;\h26;\D84;\h26;\D111;\h26;\D150;\h26;\U247;\h26;\D196;\h26;\U289;\h26;\D142;\h26;\D323;\h26;\U93;
\h26;\U208;\h26;\U170;\h25;\U39;\h26;\D473;\h26;\D54;\h26;\U242;\h26;\D160;\h26;\D68;\h26;\D54;\h26;\U44;\h26;\D114;\h26;\U474;\h26;
\D321;\h26;\D103;\h26;\U159;\h25;\D109;\h26;\U152;\h26;\D270;\h26;\U72;\h26;\D177;\h26;\U172;\h26;\U67;\h26;\D145;\h26;\U131;\h26;
\D43;\h26;\D134;\h26;\D23;\h25;\U92;\h26;\D120;\h26;\U256;\h26;\D341;\h26;\D16;\h26;\U213;\h26;\U71;\h26;\D203;\h26;\D39;\h26;\D24;
\h26;\U221;\h26;\D131;\h26;\U46;\h25;\D282;\h26;\U184;\h26;\D158;\h26;\D114;\m240,246;\s10,83;\s10,79;\s6,44;\s26,173;\s6,47;
\s10,84;\s5,37;\s4,24;\s1,3;\s4,20;\s21,64;\s26,88;\s26,79;\s15,56;\s5,25;\s4,25;\s2,11;\s4,31;\s5,41;\s5,48;\s5,52;\s5,60;\s2,21;
\s2,26;\s2,35;\s2,47;\s6,126;\s3,55;\s2,37;\s1,28;\s2,20;\s3,24;\s2,4;\h1;\s2,-4;\s1,-8;\s1,-15;\s2,-21;\s1,-25;\s1,-32;\s2,-42;
\s2,-59;\s5,-235;\s2,-47;\s1,-37;\s2,-30;\s1,-24;\s1,-18;\s2,-16;\s2,-12;\s2,-9;\s2,-5;\h3;\s3,5;\s5,14;\s5,13;\s4,4;\s4,-1;\s14,-8;
\s4,3;\s4,8;\s4,14;\s4,19;\s5,29;\s11,73;\s2,7;\s3,22;\s6,47;\s5,40;\s4,23;\s2,12;\s3,7;\s2,3;\s1,-1;\s2,-3;\s2,-10;\s3,-16;\s3,-26;
\s6,-58;\s5,-42;\s2,-22;\s3,-15;\s5,-29;\s7,-28;\s8,-29;\s5,-18;\s7,-16;\s8,-15;\s11,-20;\s24,-47;\s2,-4;\s10,-12;\s16,-15;\s26,-28;
\s26,-23;\s26,-27;\s26,-35;\s26,-29;\s26,-23;\s4,-7;\s13,-25;\s3,-2;\s3,2;\s3,5;\s3,11;\s4,19;\s3,24;\s5,38;\s9,63;\s2,12;\s4,30;
\s6,56;\s5,38;\s3,24;\s3,15;\s3,10;\s2,4;\s3,4;\s3,-2;\s3,-5;\s5,-13;\s4,-19;\s7,-36;\s4,-22;\s5,-32;\s17,-148;\s17,-121;\s4,-23;
\s4,-17;\s1,-7;\s4,-11;\s4,-5;\s6,-2;\s10,1;\s2,-1;\s26,-16;\s26,-11;\s26,-12;\s26,-13;\s7,-6;\s8,-10;\h4;\s3,3;\s4,9;\s2,11;\s7,42;
\s6,57;\s4,36;\s3,18;\s3,13;\s1,4;\s4,12;\s4,6;\s5,3;\s5,-3;\s8,-12;\s26,-110;\s9,-27;\s8,-21;\s8,-15;\s8,-10;\s18,-15;\s26,-28;
\s24,-25;\s2,-2;\s12,-4;\s14,-2;\s26,-6;\s26,-9;\s26,-15;\s22,-7;\s4,-1;\m1510,639;\s14,-9;\s12,-6;\s15,-8;\s11,-5;\s21,-11;\s5,-2;
\s26,-16;\s6,-3;\s15,-6;\s14,-7;\s11,-7;\s5,-3;\s26,-20;\s4,-2;\s7,-2;\s9,-2;\s6,-3;\s4,-3;\s13,-10;\s5,-4;\s4,-2;\s5,-2;\s16,-4;
\s5,-2;\s26,-13;\s26,-15;\s26,-12;\s16,-7;\s8,-2;\s2,-1;\s18,-3;\s8,-1;\s26,-8;\h4;\s6,1;\s13,1;\s2,1;\h7;\s12,-1;\s4,1;\h3;\s5,2;
\s18,9;\s3,2;\s22,8;\s4,1;\m227,227;\U1814;\m261,227;\r34;\m244,269;\r17;\m244,311;\r17;\m244,353;\r17;\m244,395;\r17;\m261,437;
\r34;\m244,479;\r17;\m244,521;\r17;\m244,563;\r17;\m244,605;\r17;\m261,647;\r34;\m244,689;\r17;\m244,731;\r17;\m244,774;\r17;
\m244,816;\r17;\m261,858;\r34;\m244,900;\r17;\m244,942;\r17;\m244,984;\r17;\m244,1026;\r17;\m261,1068;\r34;\m244,1110;\r17;
\m244,1152;\r17;\m244,1194;\r17;\m244,1236;\r17;\m261,1278;\r34;\m244,1320;\r17;\m244,1362;\r17;\m244,1404;\r17;\m244,1446;\r17;
\m261,1488;\r34;\m244,1531;\r17;\m244,1573;\r17;\m244,1615;\r17;\m244,1657;\r17;\m261,1699;\r34;\m244,1741;\r17;\m244,1783;\r17;
\m244,1825;\r17;\m244,1867;\r17;\m261,1909;\r34;\m261,1909;\r34;\m244,1951;\r17;\m244,1993;\r17;\m244,2035;\r17;\m165,243;\s-5,-2;
\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m130,447;\s3,1;\s5,5;\D32;\m165,453;
\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m127,656;\U1;\s2,3;\s1,2;\s3,1;
\h6;\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-4;\s-16,-16;\h22;\m165,663;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-2;\h3;\s4,2;
\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m129,874;\h16;\s-9,-13;\h5;\s3,-1;\s3,-6;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;\s-4,1;\s-2,2;
\s-2,3;\m165,874;\s-5,-2;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,2;\r3;\m141,1084;
\s-16,-21;\h23;\m141,1084;\D32;\m165,1084;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;
\s-4,2;\r3;\m144,1294;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-4;\s-3,-3;\s-4,-2;\r5;\s-6,3;\s-2,3;\m165,1294;
\s-5,-1;\s-3,-5;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,5;\s-4,1;\r3;\m145,1500;\s-1,3;\s-5,1;\r3;
\s-4,-1;\s-3,-5;\s-2,-7;\D8;\s2,-6;\s3,-3;\s4,-1;\h2;\s4,1;\s3,3;\s2,5;\U1;\s-2,5;\s-3,3;\s-4,1;\r2;\s-4,-1;\s-3,-3;\s-2,-5;
\m165,1504;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m147,1715;\s-15,-32;
\m125,1715;\h22;\m165,1715;\s-5,-2;\s-3,-4;\s-1,-8;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,8;\s-3,4;\s-4,2;\r3;
\m133,1925;\s-4,-2;\s-2,-3;\D3;\s2,-3;\s9,-3;\s4,-1;\s3,-3;\s2,-3;\D5;\s-2,-3;\s-1,-1;\s-5,-2;\r6;\s-6,3;\s-2,3;\U5;\s2,3;\s3,3;
\s5,1;\s9,3;\s1,3;\U3;\s-1,3;\s-5,2;\r6;\m165,1925;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;
\s-2,8;\s-3,4;\s-4,2;\r3;\m227,227;\h1814;\m557,261;\D34;\m646,244;\D17;\m735,244;\D17;\m824,244;\D17;\m913,261;\D34;\m1002,244;
\D17;\m1090,244;\D17;\m1179,244;\D17;\m1268,261;\D34;\m1357,244;\D17;\m1446,244;\D17;\m1535,244;\D17;\m1624,261;\D34;\m1712,244;
\D17;\m1801,244;\D17;\m1890,244;\D17;\m1979,261;\D34;\m557,261;\D34;\m468,244;\D17;\m380,244;\D17;\m291,244;\D17;\m1979,261;\D34;
\m529,198;\s3,2;\s4,4;\D32;\m557,175;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m589,200;\s-1,3;\s-5,1;\r3;\s-5,-1;\s-3,-5;\s-1,-7;\D8;\s1,-6;
\s3,-3;\s5,-2;\h2;\s4,2;\s3,3;\s2,4;\U2;\s-2,4;\s-3,4;\s-4,1;\r2;\s-5,-1;\s-3,-4;\s-1,-4;\m884,198;\s3,2;\s5,4;\D32;\m913,175;
\s-2,-1;\s2,-2;\s1,2;\s-1,1;\m932,204;\s-4,-1;\s-2,-3;\D3;\s2,-3;\s3,-2;\s6,-1;\s4,-2;\s4,-3;\s1,-3;\D5;\s-1,-3;\s-2,-1;\s-5,-2;\r6;
\s-6,3;\s-1,3;\U5;\s1,3;\s3,3;\s5,2;\s6,1;\s3,2;\s2,3;\U3;\s-2,3;\s-5,1;\r6;\m1259,197;\U1;\s2,3;\s1,2;\s3,1;\h6;\s3,-1;\s2,-2;
\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;\h21;\m1592,197;\U1;\s1,3;\s2,2;\s3,1;\h6;\s3,-1;\s1,-2;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;
\h21;\m1624,175;\s-2,-1;\s2,-2;\s1,2;\s-1,1;\m1637,197;\U1;\s2,3;\s1,2;\s3,1;\h6;\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;
\h21;\m1947,197;\U1;\s2,3;\s1,2;\s3,1;\h6;\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;\h21;\m1979,175;\s-2,-1;\s2,-2;\s2,2;
\s-2,1;\m2006,204;\s-15,-21;\h23;\m2006,204;\D32;\m227,227;\U33;\h26;\U118;\h26;\U75;\h26;\U375;\h25;\U33;\h26;\D187;\h26;\U415;
\h26;\U11;\h26;\U338;\h26;\U422;\h26;\D706;\h26;\D87;\h26;\U39;\h26;\U217;\h26;\U214;\h26;\D163;\h26;\D77;\h25;\D30;\h26;\D84;\h26;
\D111;\h26;\D150;\h26;\U247;\h26;\D196;\h26;\U289;\h26;\D142;\h26;\D323;\h26;\U93;\h26;\U208;\h26;\U170;\h25;\U39;\h26;\D473;\h26;
\D54;\h26;\U242;\h26;\D160;\h26;\D68;\h26;\D54;\h26;\U44;\h26;\D114;\h26;\U474;\h26;\D321;\h26;\D103;\h26;\U159;\h25;\D109;\h26;
\U152;\h26;\D270;\h26;\U72;\h26;\D177;\h26;\U172;\h26;\U67;\h26;\D145;\h26;\U131;\h26;\D43;\h26;\D134;\h26;\D23;\h25;\U92;\h26;
\D120;\h26;\U256;\h26;\D341;\h26;\D16;\h26;\U213;\h26;\U71;\h26;\D203;\h26;\D39;\h26;\D24;\h26;\U221;\h26;\D131;\h26;\U46;\h25;
\D282;\h26;\U184;\h26;\D158;\h26;\D114;\m240,241;\s9,72;\s7,63;\s19,133;\s8,57;\s9,53;\s9,55;\s8,47;\s9,45;\s9,46;\s10,45;\s6,29;
\s10,40;\s10,38;\s6,21;\s10,33;\s11,32;\s5,14;\s11,27;\s11,26;\s4,9;\s12,21;\s14,24;\s12,16;\s12,15;\s2,2;\s13,11;\s13,8;\s15,6;
\s11,3;\s17,2;\h9;\s18,-3;\s8,-2;\s17,-6;\s9,-4;\s26,-19;\s25,-20;\s52,-50;\s26,-27;\s52,-58;\s26,-28;\s26,-27;\s26,-29;\s26,-23;
\s26,-27;\s26,-22;\s26,-23;\s25,-16;\s26,-21;\s26,-15;\s26,-18;\s26,-16;\s26,-11;\s52,-24;\s26,-5;\s26,-12;\s26,-10;\s26,-8;\s25,-9;
\h11;\s12,1;\s3,-1;\s26,-17;\s14,-4;\s12,-2;\s52,-12;\s26,-9;\s26,-13;\s19,-6;\s7,-2;\m1510,636;\s9,-6;\s9,-5;\s14,-7;\s14,-5;
\s6,-2;\s11,-6;\s12,-6;\s3,-1;\s26,-15;\s6,-3;\s15,-6;\s4,-2;\s9,-4;\s12,-7;\s5,-3;\s19,-13;\s5,-3;\s6,-3;\s6,-1;\s10,-3;\s4,-1;
\s2,-1;\s4,-3;\s5,-3;\s11,-9;\s3,-2;\s3,-1;\s4,-2;\s4,-1;\s14,-2;\s4,-1;\s5,-2;\s8,-3;\s39,-21;\s11,-5;\s15,-5;\s15,-6;\s8,-2;
\s3,-1;\s5,-1;\s8,-1;\s10,-1;\h3;\s15,-3;\s6,-1;\s5,-1;\s4,1;\s6,1;\s13,3;\h2;\s8,1;\s11,1;\s4,1;\h3;\s5,2;\s5,3;\s14,8;\s2,1;
\s17,8;\s9,4;\m227,227;\h19;\m246,227;\U17;\h26;\U79;\h26;\U37;\h26;\U31;\h26;\D3;\h27;\D28;\h26;\D27;\h26;\U3;\h52;\D30;\h26;\U51;
\h26;\U3;\h27;\D30;\h26;\U13;\h26;\D13;\h26;\D11;\h26;\U17;\h26;\D37;\h27;\U7;\h26;\D14;\h26;\U7;\h26;\U44;\h26;\D27;\h52;\U20;\h27;
\D6;\h26;\D4;\h26;\D14;\h26;\D10;\h26;\U17;\h26;\D20;\h26;\D4;\h27;\D20;\h26;\U27;\h26;\U7;\h26;\D10;\h26;\D7;\h26;\D24;\h26;\U14;
\h27;\D7;\h26;\U13;\h26;\U4;\h26;\D31;\h26;\U24;\h53;\D27;\h26;\U3;\h26;\U24;\h26;\U3;\h26;\D17;\h26;\U17;\h26;\D34;\h27;\U11;\h26;
\U6;\h26;\D6;\h26;\U6;\h26;\D17;\h26;\U4;\h26;\D14;\h27;\D7;\h26;\U7;\h26;\U31;\h26;\D10;\h26;\D14;\h26;\U17;\h26;\D14;\h27;\U7;
\h26;\D20;\h26;\U17;\h17;\m421,2027;\s-3,-3;\s-3,-4;\s-2,-5;\s-2,-7;\D5;\s2,-7;\s2,-6;\s3,-4;\s3,-2;\m442,2021;\s-13,-18;\h20;
\m442,2021;\D28;\m458,1996;\s-1,-2;\s1,-1;\s2,1;\s-2,2;\m476,2021;\s-4,-1;\s-1,-3;\D2;\s1,-3;\s3,-1;\s5,-2;\s4,-1;\s3,-3;\s1,-2;\D4;
\s-1,-3;\s-2,-2;\s-4,-1;\r5;\s-4,1;\s-1,2;\s-2,3;\U4;\s2,2;\s2,3;\s4,1;\s6,2;\s2,1;\s2,3;\U2;\s-2,3;\s-4,1;\r5;\m513,2021;\D28;
\m500,2009;\h26;\m500,1993;\h26;\m546,2021;\s-4,-1;\s-3,-4;\s-2,-7;\D4;\s2,-6;\s3,-5;\s4,-1;\h2;\s4,1;\s3,5;\s1,6;\U4;\s-1,7;\s-3,4;
\s-4,1;\r2;\m567,1996;\s-1,-2;\s1,-1;\s2,1;\s-2,2;\m596,2017;\s-2,3;\s-4,1;\r3;\s-4,-1;\s-2,-4;\s-2,-7;\D6;\s2,-6;\s2,-3;\s4,-1;\h2;
\s4,1;\s3,3;\s1,4;\U2;\s-1,4;\s-3,2;\s-4,2;\r2;\s-4,-2;\s-2,-2;\s-2,-4;\m605,2027;\s3,-3;\s2,-4;\s3,-5;\s1,-7;\D5;\s-1,-7;\s-5,-10;
\s-3,-2;\m652,2008;\s-1,3;\s-4,1;\r4;\s-4,-1;\s-2,-3;\s2,-3;\s2,-1;\s7,-1;\s3,-2;\s1,-2;\D2;\s-1,-3;\s-4,-1;\r4;\s-4,1;\s-2,3;
\m663,1996;\s-1,-2;\s1,-1;\s1,1;\s-1,2;\m690,2021;\D28;\m690,2008;\s-3,3;\s-2,1;\r4;\s-3,-1;\s-3,-3;\s-1,-4;\D3;\s1,-4;\s3,-3;
\s3,-1;\h4;\s2,1;\s3,3;\m702,1996;\s-1,-2;\s1,-1;\s2,1;\s-2,2;\m391,1964;\s-3,-3;\s-2,-4;\s-3,-5;\s-2,-7;\D6;\s2,-6;\s5,-10;\s3,-2;
\m403,1953;\s3,1;\s4,4;\D28;\m442,1958;\r13;\s-2,-12;\s2,2;\s4,1;\h4;\s4,-1;\s3,-3;\s1,-4;\D3;\s-1,-4;\s-3,-3;\s-4,-1;\r4;\s-4,1;
\s-2,2;\s-1,2;\m467,1958;\s-14,-19;\h20;\m467,1958;\D28;\m488,1958;\s-4,-1;\s-3,-4;\s-1,-7;\D4;\s1,-7;\s3,-4;\s4,-1;\h3;\s4,1;\s3,4;
\s1,7;\U4;\s-1,7;\s-3,4;\s-4,1;\r3;\m524,1958;\D28;\m511,1945;\h25;\m511,1930;\h25;\m555,1958;\s-4,-1;\s-1,-3;\D2;\s1,-3;\s3,-1;
\s5,-2;\s4,-1;\s3,-3;\s1,-3;\D4;\s-1,-2;\s-2,-2;\s-4,-1;\r5;\s-4,1;\s-1,2;\s-2,2;\U4;\s4,6;\s4,1;\s6,2;\s2,1;\s2,3;\U2;\s-2,3;
\s-4,1;\r5;\m575,1964;\s3,-3;\s3,-4;\s2,-5;\s2,-7;\D6;\s-4,-12;\s-3,-4;\s-3,-2;\m596,1958;\D28;\m596,1958;\s10,-28;\m617,1958;
\s-11,-28;\m617,1958;\D28;\m627,1941;\h16;\U3;\s-2,2;\s-1,2;\s-3,1;\r4;\s-2,-1;\s-3,-3;\s-1,-4;\D3;\s1,-4;\s3,-3;\s2,-1;\h4;\s3,1;
\s3,3;\m648,1958;\s11,-28;\m670,1958;\s-11,-28;\m698,1964;\s-24,-43;\m721,1945;\s-3,3;\s-2,1;\r4;\s-3,-1;\s-3,-3;\s-1,-4;\D3;\s1,-4;
\s3,-3;\s3,-1;\h4;\s2,1;\s3,3;\m728,1962;\U2;\s1,1;\h6;\D1;\s1,-1;\D2;\s-1,-1;\s-1,-2;\s-7,-7;\h10;\m426,1895;\D28;\m426,1895;\h16;
\m446,1865;\h8;\U2;\s-2,2;\r4;\s-2,-2;\D5;\s2,-1;\s1,-1;\h2;\s1,1;\s2,1;\m461,1883;\h24;\m461,1875;\h24;\m499,1890;\s3,1;\s4,4;\D28;
\m529,1895;\s-4,-1;\s-2,-3;\D2;\s2,-3;\s2,-2;\s6,-1;\s4,-1;\s4,-6;\D4;\s-2,-2;\s-1,-2;\s-4,-1;\r5;\s-4,1;\s-2,2;\s-1,2;\U4;\s1,3;
\s3,3;\s4,1;\s5,1;\s3,2;\s1,3;\U2;\s-1,3;\s-4,1;\r5;\m552,1870;\s-2,-2;\s2,-1;\s1,1;\s-1,2;\m564,1889;\U1;\s1,3;\s1,1;\s3,1;\h6;
\s4,-2;\s1,-3;\D3;\s-1,-3;\s-3,-4;\s-14,-13;\h19;\m606,1895;\D28;\m593,1882;\h26;\m593,1867;\h26;\m632,1889;\U1;\s1,3;\s4,2;\h6;
\s4,-2;\s1,-3;\D3;\s-1,-3;\s-3,-4;\s-13,-13;\h19;\m660,1870;\s-1,-2;\s1,-1;\s2,1;\s-2,2;\m675,1890;\s3,1;\s4,4;\D28;\m598,1817;
\s-2,-3;\s-3,-4;\s-3,-6;\s-1,-6;\D6;\s1,-6;\s3,-6;\s3,-4;\s2,-3;\m609,1811;\h15;\s-8,-11;\h4;\s3,-1;\s1,-1;\s1,-4;\D3;\s-1,-4;
\s-3,-3;\s-4,-1;\r4;\s-4,1;\s-1,2;\s-2,2;\m636,1786;\s-1,-2;\s1,-1;\s1,1;\s-1,2;\m655,1811;\s-4,-1;\s-3,-4;\s-1,-7;\D4;\s1,-7;
\s3,-4;\s4,-1;\h3;\s4,1;\s2,4;\s2,7;\U4;\s-2,7;\s-2,4;\s-4,1;\r3;\m690,1811;\D28;\m678,1798;\h25;\m678,1783;\h25;\m723,1811;\s-4,-1;
\s-2,-4;\s-2,-7;\D4;\s2,-7;\s2,-4;\s4,-1;\h3;\s4,1;\s3,4;\s1,7;\U4;\s-1,7;\s-3,4;\s-4,1;\r3;\m745,1786;\s-1,-2;\s1,-1;\s1,1;\s-1,2;
\m773,1807;\s-1,3;\s-4,1;\r3;\s-4,-1;\s-3,-4;\s-1,-7;\D7;\s1,-5;\s3,-3;\s4,-1;\h1;\s5,1;\s2,3;\s2,4;\U1;\s-2,4;\s-2,3;\s-5,1;\r1;
\s-4,-1;\s-3,-3;\s-1,-4;\m783,1817;\s2,-3;\s3,-4;\s3,-6;\s1,-6;\D6;\s-1,-6;\s-3,-6;\s-3,-4;\s-2,-3;\m830,1798;\s-1,2;\s-4,2;\r5;
\s-4,-2;\s-1,-2;\s1,-3;\s3,-1;\s7,-2;\s3,-1;\s1,-3;\D1;\s-1,-3;\s-4,-1;\r5;\s-4,1;\s-1,3;\m841,1786;\s-2,-2;\s2,-1;\s1,1;\s-1,2;
\m868,1811;\D28;\m868,1798;\s-6,4;\r4;\s-2,-2;\s-3,-2;\s-1,-4;\D3;\s1,-4;\s3,-3;\s2,-1;\h4;\s3,1;\s3,3;\m880,1786;\s-1,-2;\s1,-1;
\s1,1;\s-1,2;\m555,1754;\s-3,-3;\s-5,-10;\s-1,-6;\D6;\s1,-7;\s3,-5;\s2,-4;\s3,-3;\m567,1743;\s3,1;\s4,4;\D28;\m608,1744;\s-2,3;
\s-4,1;\r2;\s-4,-1;\s-3,-4;\s-1,-7;\D7;\s1,-5;\s3,-3;\s4,-1;\h1;\s4,1;\s3,3;\s1,4;\U1;\s-1,4;\s-3,3;\s-4,1;\r1;\s-4,-1;\s-3,-3;
\s-1,-4;\m621,1743;\s3,1;\s4,4;\D28;\m647,1748;\h15;\s-8,-11;\h4;\s4,-2;\s1,-4;\D3;\s-1,-4;\s-3,-3;\s-4,-1;\r4;\s-4,1;\s-1,1;\s-2,3;
\m688,1748;\D28;\m675,1735;\h26;\m675,1720;\h26;\m717,1743;\s2,1;\s4,4;\D28;\m742,1748;\h15;\s-8,-11;\h4;\s3,-1;\s1,-1;\s1,-4;\D3;
\s-1,-4;\s-3,-3;\s-4,-1;\r4;\s-4,1;\s-1,1;\s-2,3;\m766,1754;\s3,-3;\s3,-4;\s3,-6;\s1,-6;\D6;\s-1,-7;\s-3,-5;\s-3,-4;\s-3,-3;
\m787,1748;\D28;\m787,1748;\s11,-28;\m808,1748;\s-10,-28;\m808,1748;\D28;\m818,1731;\h16;\U2;\s-1,3;\s-2,1;\s-2,2;\r4;\s-6,-4;
\s-1,-4;\D3;\s1,-4;\s3,-3;\s3,-1;\h4;\s2,1;\s3,3;\m839,1748;\s11,-28;\m861,1748;\s-11,-28;\m889,1754;\s-24,-44;\m912,1735;\s-2,2;
\s-3,2;\r4;\s-6,-4;\s-1,-4;\D3;\s1,-4;\s3,-3;\s3,-1;\h4;\s3,1;\s2,3;\m919,1752;\s1,2;\U1;\h6;\D1;\s1,-2;\D1;\s-1,-1;\s-1,-2;\s-7,-7;
\h10;\m604,1685;\D28;\m604,1685;\h16;\m623,1655;\h8;\U3;\r1;\s-1,1;\r2;\s-2,-1;\s-1,-1;\s-1,-2;\D1;\s2,-4;\h5;\s1,2;\m639,1673;\h24;
\m639,1665;\h24;\m674,1678;\U2;\s1,2;\s2,2;\s2,1;\h6;\s2,-1;\s2,-2;\s1,-2;\D3;\s-1,-3;\s-3,-4;\s-13,-13;\h18;\m702,1685;\h15;
\s-8,-11;\h4;\s3,-1;\s1,-1;\s1,-5;\D2;\s-1,-4;\s-3,-3;\s-4,-1;\r4;\s-4,1;\s-1,1;\s-1,3;\m729,1659;\s-1,-1;\s1,-1;\s2,1;\s-2,1;
\m758,1681;\s-2,3;\s-4,1;\r2;\s-5,-1;\s-2,-4;\s-2,-7;\D7;\s2,-5;\s2,-3;\s5,-1;\h1;\s4,1;\s3,3;\s1,4;\U1;\s-1,4;\s-3,3;\s-4,1;\r1;
\s-5,-1;\s-2,-3;\s-2,-4;\m784,1685;\D28;\m771,1672;\h26;\m771,1657;\h26;\m826,1681;\s-1,3;\s-5,1;\r2;\s-4,-1;\s-3,-4;\s-1,-7;\D7;
\s1,-5;\s3,-3;\s4,-1;\h1;\s4,1;\s3,3;\s1,4;\U1;\s-1,4;\s-3,3;\s-4,1;\r1;\s-4,-1;\s-3,-3;\s-1,-4;\m838,1659;\s-1,-1;\s1,-1;\s1,1;
\s-1,1;\m857,1685;\s-4,-1;\s-3,-4;\s-1,-7;\D4;\s1,-7;\s3,-4;\s4,-1;\h3;\s4,1;\s2,4;\s2,7;\U4;\s-2,7;\s-2,4;\s-4,1;\r3;\m589,1620;
\s4,-5;\s4,5;\m583,1626;\s10,-9;\s9,9;\m593,1649;\D32;\m865,1522;\s-3,-2;\s-3,-5;\s-2,-5;\s-2,-7;\D5;\s2,-7;\s2,-5;\s3,-4;\s3,-3;
\m889,1517;\r13;\s-2,-12;\s2,1;\s4,1;\h4;\s4,-1;\s3,-3;\s1,-4;\D2;\s-1,-4;\s-3,-3;\s-4,-2;\r4;\s-6,3;\s-1,3;\m903,1491;\s-2,-1;
\s2,-2;\s1,2;\s-1,1;\m922,1517;\s-4,-2;\s-3,-4;\s-2,-6;\D4;\s2,-7;\s3,-4;\s4,-2;\h2;\s4,2;\s3,4;\s1,7;\U4;\s-1,6;\s-3,4;\s-4,2;\r2;
\m957,1517;\D29;\m944,1504;\h26;\m944,1488;\h26;\m990,1517;\s-4,-2;\s-3,-4;\s-1,-6;\D4;\s1,-7;\s3,-4;\s4,-2;\h3;\s4,2;\s2,4;\s2,7;
\U4;\s-2,6;\s-2,4;\s-4,2;\r3;\m1011,1491;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m1029,1517;\s-4,-2;\s-1,-2;\D3;\s1,-3;\s3,-1;\s5,-1;\s4,-2;
\s3,-2;\s1,-3;\D4;\s-1,-3;\s-6,-3;\r5;\s-4,2;\s-1,1;\s-2,3;\U4;\s2,3;\s2,2;\s4,2;\s6,1;\s2,1;\s2,3;\U3;\s-2,2;\s-4,2;\r5;
\m1049,1522;\s3,-2;\s3,-5;\s2,-5;\s2,-7;\D5;\s-2,-7;\s-2,-5;\s-3,-4;\s-3,-3;\m1096,1503;\s-1,3;\s-4,1;\r4;\s-4,-1;\s-1,-3;\s1,-2;
\s3,-2;\s6,-1;\s3,-1;\s1,-3;\D1;\s-1,-3;\s-4,-2;\r4;\s-4,2;\s-1,3;\m1107,1491;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m1134,1517;\D29;
\m1134,1503;\s-2,3;\s-3,1;\r4;\s-3,-1;\s-3,-3;\s-1,-4;\D2;\s1,-4;\s3,-3;\s3,-2;\h4;\s3,2;\s2,3;\m1146,1491;\s-1,-1;\s1,-2;\s2,2;
\s-2,1;\m781,1459;\s-3,-3;\s-2,-4;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s2,-4;\s3,-3;\m793,1448;\s3,2;\s4,4;\D29;\m823,1454;\s-4,-2;
\s-1,-2;\D3;\s1,-3;\s3,-1;\s5,-1;\s4,-2;\s3,-2;\s1,-3;\D4;\s-1,-3;\s-6,-3;\r5;\s-4,2;\s-1,1;\s-2,3;\U4;\s2,3;\s2,2;\s4,2;\s6,1;
\s2,1;\s2,3;\U3;\s-2,2;\s-4,2;\r5;\m845,1447;\U1;\s1,3;\s1,1;\s3,2;\h5;\s3,-2;\s1,-1;\s2,-3;\D2;\s-2,-3;\s-2,-4;\s-14,-14;\h19;
\m874,1448;\s3,2;\s4,4;\D29;\m900,1428;\s-1,-1;\s1,-2;\s1,2;\s-1,1;\m919,1454;\s-4,-2;\s-3,-4;\s-1,-6;\D4;\s1,-7;\s3,-4;\s4,-2;\h3;
\s4,2;\s2,4;\s2,7;\U4;\s-2,6;\s-2,4;\s-4,2;\r3;\m954,1454;\D29;\m941,1441;\h26;\m941,1425;\h26;\m983,1448;\s3,2;\s4,4;\D29;
\m1010,1448;\s3,2;\s4,4;\D29;\m1036,1428;\s-2,-1;\s2,-2;\s1,2;\s-1,1;\m1055,1454;\s-4,-2;\s-3,-4;\s-1,-6;\D4;\s1,-7;\s3,-4;\s4,-2;
\h2;\s4,2;\s3,4;\s1,7;\U4;\s-1,6;\s-3,4;\s-4,2;\r2;\m1074,1459;\s2,-3;\s3,-4;\s3,-5;\s1,-7;\D5;\s-1,-7;\s-3,-5;\s-3,-4;\s-2,-3;
\m1094,1454;\D29;\m1094,1454;\s11,-29;\m1115,1454;\s-10,-29;\m1115,1454;\D29;\m1125,1436;\h16;\U3;\s-1,3;\s-4,2;\r4;\s-3,-1;\s-3,-3;
\s-1,-4;\D3;\s1,-4;\s6,-4;\h4;\s2,2;\s3,2;\m1146,1454;\s11,-29;\m1168,1454;\s-11,-29;\m1196,1459;\s-24,-43;\m1219,1440;\s-2,3;
\s-3,1;\r4;\s-3,-1;\s-3,-3;\s-1,-4;\D3;\s1,-4;\s6,-4;\h4;\s3,2;\s2,2;\m1226,1457;\U1;\s1,1;\U1;\s2,1;\h2;\s2,-1;\s1,-1;\D4;\s-2,-2;
\s-7,-6;\h10;\m857,1412;\D29;\m857,1412;\h16;\m876,1382;\h8;\U2;\s-2,2;\r2;\s-2,-1;\s-1,-1;\s-1,-2;\D2;\s1,-2;\s1,-1;\s2,-1;\h2;
\s2,2;\m892,1400;\h24;\m892,1391;\h24;\m928,1412;\h15;\s-8,-11;\h4;\s3,-1;\s3,-6;\D3;\s-2,-4;\s-3,-2;\s-4,-2;\r4;\s-4,2;\s-1,1;
\s-1,3;\m969,1412;\r14;\s-1,-12;\s1,1;\s4,1;\h4;\s4,-1;\s3,-3;\s2,-4;\D3;\s-2,-4;\s-3,-2;\s-4,-2;\r4;\s-4,2;\s-1,1;\s-1,3;
\m982,1386;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m1011,1402;\s-2,-4;\s-2,-3;\s-4,-1;\r2;\s-4,1;\s-3,3;\s-1,4;\U2;\s1,4;\s3,2;\s4,2;\h2;
\s4,-2;\s2,-2;\s2,-6;\D7;\s-2,-6;\s-2,-4;\s-4,-2;\r3;\s-4,2;\s-2,2;\m1037,1412;\D29;\m1024,1399;\h26;\m1024,1383;\h26;\m1065,1406;
\s3,2;\s4,4;\D29;\m1090,1405;\U1;\s1,3;\s1,1;\s3,2;\h6;\s2,-2;\s2,-1;\s1,-3;\D2;\s-1,-3;\s-3,-4;\s-14,-14;\h19;\m1118,1386;\s-1,-1;
\s1,-2;\s1,2;\s-1,1;\m1137,1412;\s-4,-2;\s-3,-4;\s-1,-6;\D5;\s1,-6;\s3,-4;\s4,-2;\h3;\s4,2;\s2,4;\s2,6;\U5;\s-2,6;\s-2,4;\s-4,2;\r3;
\m980,1326;\s4,-6;\s4,6;\m974,1332;\s10,-10;\s9,10;\m984,1354;\D32;\m1243,1028;\s3,1;\s4,4;\D28;\m1284,1024;\s-2,-4;\s-2,-3;\s-4,-1;
\r2;\s-4,1;\s-2,3;\s-2,4;\U1;\s2,4;\s2,3;\s4,1;\h2;\s4,-1;\s2,-3;\s2,-5;\D7;\s-2,-7;\s-2,-4;\s-4,-1;\r3;\s-4,1;\s-1,3;\m1300,1033;
\s-4,-1;\s-1,-3;\D3;\s1,-2;\s3,-2;\s5,-1;\s4,-1;\s3,-3;\s1,-3;\D4;\s-1,-2;\s-2,-2;\s-4,-1;\r5;\s-4,1;\s-1,2;\s-2,2;\U4;\s4,6;\s4,1;
\s6,1;\s4,4;\U3;\s-2,3;\s-4,1;\r5;\m1328,1033;\s-4,-1;\s-2,-4;\s-2,-7;\D4;\s2,-7;\s2,-4;\s4,-1;\h3;\s4,1;\s3,4;\s1,7;\U4;\s-1,7;
\s-3,4;\s-4,1;\r3;\m1350,1008;\s-1,-2;\s1,-1;\s1,1;\s-1,2;\m1249,951;\s7,-9;\s6,9;\m1240,961;\s16,-16;\s15,16;\m1256,998;\D53;
\m1014,1912;\s-7,-2;\s-4,-6;\s-2,-11;\D7;\s2,-10;\s4,-7;\s7,-2;\h4;\s6,2;\s5,7;\s2,10;\U7;\s-2,11;\s-5,6;\s-6,2;\r4;\m1048,1871;
\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m1070,1912;\h24;\s-13,-17;\h6;\s4,-2;\s3,-2;\s2,-7;\D4;\s-2,-7;\s-5,-4;\s-6,-2;\r7;\s-6,2;\s-2,2;
\s-2,5;\m1135,1912;\r22;\s-2,-19;\s2,2;\s7,2;\h6;\s6,-2;\s5,-4;\s2,-7;\D4;\s-2,-7;\s-5,-4;\s-6,-2;\r6;\s-7,2;\s-2,2;\s-2,5;
\m1165,1912;\s-7,-2;\s-4,-6;\s-2,-11;\D7;\s2,-10;\s4,-7;\s7,-2;\h4;\s7,2;\s4,7;\s2,10;\U7;\s-2,11;\s-4,6;\s-7,2;\r4;\m1234,1912;
\s-35,-14;\s35,-14;\m1199,1881;\h35;\m1199,1867;\h35;\m1275,1897;\D45;\m1275,1891;\s4,4;\s4,2;\h7;\s4,-2;\s4,-4;\s3,-7;\D4;\s-3,-7;
\s-4,-4;\s-4,-2;\r7;\s-4,2;\s-4,4;\m1311,1871;\D23;\m1311,1867;\s3,3;\s2,1;\h3;\s2,-1;\s2,-3;\s1,-3;\D2;\s-1,-3;\s-2,-2;\s-2,-1;\r3;
\s-2,1;\s-3,2;\m1332,1871;\D15;\m1332,1864;\s1,3;\s2,3;\s2,1;\h4;\m1350,1871;\s-2,-1;\s-2,-3;\s-1,-3;\D2;\s1,-3;\s2,-2;\s2,-1;\h4;
\s2,1;\s2,2;\s1,3;\U2;\s-1,3;\s-2,3;\s-2,1;\r4;\m1368,1878;\D18;\s1,-3;\s2,-1;\h2;\m1364,1871;\h8;\m1384,1871;\s-2,-1;\s-3,-3;
\s-1,-3;\D2;\s1,-3;\s3,-2;\s2,-1;\h3;\s2,1;\s2,2;\s1,3;\U2;\s-1,3;\s-2,3;\s-2,1;\r3;\m1400,1871;\D15;\m1400,1866;\s3,4;\s2,1;\h4;
\s2,-1;\s1,-4;\D10;\m1462,1912;\s-35,-14;\s35,-14;\m1427,1881;\h35;\m1427,1867;\h35;\m1491,1912;\s-6,-2;\s-4,-6;\s-3,-11;\D7;
\s3,-10;\s4,-7;\s6,-2;\h5;\s6,2;\s5,7;\s2,10;\U7;\s-2,11;\s-5,6;\s-6,2;\r5;\m1526,1871;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m1571,1897;
\s-2,-6;\s-4,-5;\s-7,-2;\r2;\s-6,2;\s-5,5;\s-2,6;\U2;\s2,7;\s5,4;\s6,2;\h2;\s7,-2;\s4,-4;\s2,-9;\D11;\s-2,-10;\s-4,-7;\s-7,-2;\r4;
\s-6,2;\s-3,4;\m1599,1912;\s-6,-2;\s-4,-6;\s-3,-11;\D7;\s3,-10;\s4,-7;\s6,-2;\h5;\s6,2;\s5,7;\s2,10;\U7;\s-2,11;\s-5,6;\s-6,2;\r5;
\m1643,1912;\s-7,-2;\s-4,-6;\s-2,-11;\D7;\s2,-10;\s4,-7;\s7,-2;\h4;\s6,2;\s5,7;\s2,10;\U7;\s-2,11;\s-5,6;\s-6,2;\r4;\m1727,1902;
\s-2,4;\s-5,4;\s-4,2;\r9;\s-4,-2;\s-4,-4;\s-2,-4;\s-3,-7;\D11;\s3,-6;\s2,-5;\s4,-4;\s4,-2;\h9;\s4,2;\s5,4;\s2,5;\U6;\m1716,1884;
\h11;\m1740,1884;\h26;\U5;\s-2,4;\s-3,2;\s-4,2;\r6;\s-5,-2;\s-4,-4;\s-2,-7;\D4;\s2,-7;\s4,-4;\s5,-2;\h6;\s4,2;\s5,4;\m1774,1912;
\s18,-45;\m1809,1912;\s-17,-45;\m1854,1921;\s-39,-69;\m1891,1891;\s-4,4;\s-5,2;\r6;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-7;\s5,-4;\s4,-2;
\h6;\s5,2;\s4,4;\m535,778;\U2;\s2,3;\s2,2;\s3,2;\h6;\s4,-2;\s1,-2;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-16,-17;\h22;\m569,787;\h18;\s-9,-13;
\h4;\s4,-2;\s1,-2;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-5,-2;\r5;\s-5,2;\s-1,2;\s-2,3;\m608,787;\s-5,-2;\s-3,-5;\s-1,-8;\D5;\s1,-8;\s3,-5;
\s5,-2;\h4;\s4,2;\s4,5;\s1,8;\U5;\s-1,8;\s-4,5;\s-4,2;\r4;\m641,787;\s-5,-2;\s-3,-5;\s-2,-8;\D5;\s2,-8;\s3,-5;\s5,-2;\h3;\s5,2;
\s3,5;\s2,8;\U5;\s-2,8;\s-3,5;\s-5,2;\r3;\m681,787;\D35;\m704,787;\s-23,-23;\m689,772;\s15,-20;\m716,795;\s-2,-1;\s-2,-2;\s-1,-4;
\D3;\s1,-4;\s2,-2;\s2,-1;\h2;\s2,1;\s2,2;\U11;\s-2,2;\s-2,1;\r2;\m736,753;\s-1,2;\r7;\s-1,-2;\s1,-2;\s2,-1;\h4;\s1,-1;\s1,-2;\D1;
\s-1,-1;\s-2,-1;\r2;\s-3,1;\s-1,1;\m745,775;\D34;\m745,770;\s3,4;\s4,1;\h5;\s3,-1;\s3,-4;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-3,-2;\r5;
\s-4,2;\s-3,3;\m810,770;\s-3,4;\s-4,1;\r4;\s-4,-1;\s-3,-4;\s-1,-5;\D3;\s1,-5;\s3,-3;\s4,-2;\h4;\s4,2;\s3,3;\m828,775;\s-3,-1;
\s-4,-4;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;\s2,5;\U3;\s-2,5;\s-3,4;\s-3,1;\r5;\m852,775;\D23;\m852,769;\s5,5;\s3,1;
\h5;\s3,-1;\s2,-5;\D17;\m870,769;\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;\D17;\m901,787;\D35;\m901,770;\s3,4;\s3,1;\h5;\s3,-1;\s4,-4;\s1,-5;
\D3;\s-1,-5;\s-4,-3;\s-3,-2;\r5;\s-3,2;\s-3,3;\m933,756;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m546,681;\s22,-34;\m546,647;\s22,34;\m576,686;
\U1;\s2,2;\s2,1;\h3;\s3,-3;\D2;\s-2,-4;\s-9,-8;\h12;\m622,688;\s-30,-52;\m631,670;\D23;\m631,664;\s5,4;\s3,2;\h5;\s4,-2;\s1,-4;\D17;
\m680,681;\D34;\m680,665;\s-3,3;\s-4,2;\r4;\s-4,-2;\s-3,-3;\s-1,-5;\D3;\s1,-5;\s3,-3;\s4,-2;\h4;\s4,2;\s3,3;\m703,681;\r4;\s-3,-1;
\s-1,-5;\D28;\m690,670;\h11;\m712,667;\h30;\m712,657;\h30;\m756,681;\h18;\s-10,-13;\h5;\s3,-1;\s2,-2;\s2,-5;\D3;\s-2,-5;\s-3,-3;
\s-5,-2;\r5;\s-5,2;\s-2,2;\s-1,3;\m801,681;\s-16,-22;\h25;\m801,681;\D34;\m845,688;\s-29,-52;\m892,681;\s-16,-34;\m870,681;\h22;
\m912,681;\s-5,-1;\s-3,-5;\s-2,-8;\D5;\s2,-8;\s3,-5;\s5,-2;\h3;\s5,2;\s3,5;\s2,8;\U5;\s-2,8;\s-3,5;\s-5,1;\r3;\m450,576;\D34;
\m450,576;\h15;\s4,-1;\s2,-2;\s2,-3;\D3;\s-2,-4;\s-6,-3;\m450,560;\h15;\s6,-3;\s2,-3;\D5;\s-2,-4;\s-6,-3;\r15;\m502,565;\D23;
\m502,560;\s-3,3;\s-4,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s4,2;\s3,3;\m533,560;\s-4,3;\s-3,2;\r5;\s-3,-2;
\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m544,576;\D34;\m560,565;\s-16,-16;\m550,555;\s12,-13;\m589,565;\D26;
\s-1,-5;\s-2,-2;\s-3,-1;\r5;\s-3,1;\m589,560;\s-3,3;\s-3,2;\r5;\s-3,-2;\s-4,-3;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;
\m602,565;\D23;\m602,555;\s2,5;\s3,3;\s3,2;\h5;\m630,565;\s-3,-2;\s-4,-3;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;\s2,5;\U3;
\s-2,5;\s-3,3;\s-3,2;\r5;\m654,565;\D16;\s2,-5;\s3,-2;\h5;\s3,2;\s5,5;\m672,565;\D23;\m685,565;\D23;\m685,558;\s5,5;\s3,2;\h5;
\s3,-2;\s2,-5;\D16;\m733,576;\D34;\m733,560;\s-3,3;\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s3,3;
\m777,571;\D29;\m763,557;\h29;\m835,576;\s-16,-22;\h25;\m835,576;\D34;\m853,576;\D34;\m853,576;\h15;\s5,-1;\s1,-2;\s2,-3;\D3;
\s-2,-4;\s-1,-1;\s-5,-2;\m853,560;\h15;\s5,-2;\s1,-1;\s2,-3;\D5;\s-2,-4;\s-1,-1;\s-5,-2;\r15;\m887,565;\D23;\m887,555;\s2,5;\s3,3;
\s3,2;\h5;\m908,557;\h30;\m947,576;\s8,-34;\m963,576;\s-8,-34;\m963,576;\s9,-34;\m980,576;\s-8,-34;\m988,576;\s1,-1;\s2,1;\s-2,2;
\s-1,-2;\m989,565;\D23;\m1020,565;\D26;\s-1,-5;\s-2,-2;\s-3,-1;\r5;\s-3,1;\m1020,560;\s-3,3;\s-3,2;\r5;\s-3,-2;\s-4,-3;\s-1,-5;\D3;
\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;\m497,478;\s-3,-4;\s-3,-5;\s-4,-6;\s-1,-8;\D7;\s1,-8;\s4,-6;\s3,-5;\s3,-3;\m508,471;\D34;
\m531,471;\s-23,-23;\m516,457;\s15,-20;\m505,470;\h15;\m530,480;\s-2,-1;\s-2,-3;\s-1,-4;\D2;\s1,-4;\s2,-3;\h6;\s2,3;\s1,4;\U2;
\s-1,4;\s-2,3;\s-2,1;\r2;\m560,466;\D29;\m546,452;\h29;\m604,460;\D34;\m604,455;\s3,3;\s3,2;\h5;\s4,-2;\s3,-3;\s1,-5;\D3;\s-1,-5;
\s-3,-3;\s-4,-2;\r5;\s-3,2;\s-3,3;\m669,455;\s-3,3;\s-4,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s4,2;\s3,3;
\m687,460;\s-4,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s4,-2;\h4;\s4,2;\s3,3;\s2,5;\U3;\s-2,5;\s-3,3;\s-4,2;\r4;\m711,460;\D23;
\m711,453;\s5,5;\s3,2;\h5;\s3,-2;\s2,-5;\D16;\m729,453;\s5,5;\s3,2;\h5;\s3,-2;\s2,-5;\D16;\m759,471;\D34;\m759,455;\s4,3;\s3,2;\h5;
\s3,-2;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-3,-2;\r5;\s-3,2;\s-4,3;\m792,440;\s-2,-1;\s2,-2;\s1,2;\s-1,1;\m834,478;\s-3,-4;\s-3,-5;
\s-4,-6;\s-1,-8;\D7;\s1,-8;\s4,-6;\s3,-5;\s3,-3;\m849,465;\s3,1;\s5,5;\D34;\m886,471;\s-5,-2;\s-3,-4;\s-2,-8;\D5;\s2,-8;\s3,-5;
\s5,-2;\h3;\s5,2;\s3,5;\s2,8;\U5;\s-2,8;\s-3,4;\s-5,2;\r3;\m940,471;\s-31,-34;\m917,471;\s2,-3;\D5;\s-2,-2;\r5;\s-3,2;\U5;\s3,3;\h5;
\s10,-3;\h8;\s5,3;\m932,448;\s-2,-3;\D5;\s2,-3;\h6;\s2,3;\U5;\s-2,3;\r6;\m950,478;\s4,-4;\s3,-5;\s3,-6;\s2,-8;\D7;\s-2,-8;\s-3,-6;
\s-3,-5;\s-4,-3;\m973,478;\s3,-4;\s4,-5;\s3,-6;\s1,-8;\D7;\s-1,-8;\s-3,-6;\s-4,-5;\s-3,-3;\m727,364;\s8,-11;\s8,11;\m716,376;
\s19,-19;\s19,19;\m735,421;\D64;\m668,139;\D56;\m668,139;\s21,-56;\m711,139;\s-22,-56;\m711,139;\D56;\m727,97;\D28;\m746,97;
\s-19,-19;\m734,85;\s12,-16;\m769,83;\s-1,3;\s-4,1;\r4;\s-5,-1;\s-1,-3;\s1,-2;\s3,-2;\s7,-1;\s3,-1;\s1,-3;\D1;\s-1,-3;\s-4,-1;\r4;
\s-5,1;\s-1,3;\m785,154;\s-4,-2;\s-3,-4;\s-1,-7;\D4;\s1,-6;\s3,-4;\s4,-2;\h3;\s4,2;\s3,4;\s1,6;\U4;\s-1,7;\s-3,4;\s-4,2;\r3;
\m805,87;\D28;\m805,83;\s3,3;\s3,1;\h4;\s3,-1;\s2,-3;\s2,-4;\D2;\s-2,-4;\s-2,-3;\s-3,-1;\r4;\s-3,1;\s-3,3;\m842,85;\s-3,-2;\s-3,2;
\s3,3;\s3,-3;\D5;\s-3,-5;\s-3,-3;\m928,126;\s-2,5;\s-6,6;\s-5,2;\r11;\s-5,-2;\s-6,-6;\s-3,-5;\s-2,-8;\D14;\s2,-8;\s3,-5;\s6,-6;
\s5,-2;\h11;\s5,2;\s6,6;\s2,5;\U8;\m915,104;\h13;\m944,104;\h33;\U6;\s-3,5;\s-3,3;\s-5,3;\r8;\s-5,-3;\s-6,-6;\s-3,-8;\D5;\s3,-8;
\s6,-6;\s5,-2;\h8;\s5,2;\s6,6;\m988,139;\s21,-56;\m1031,139;\s-22,-56;\m1088,150;\s-49,-86;\m1133,112;\s-5,6;\s-5,3;\r8;\s-6,-3;
\s-5,-6;\s-3,-8;\D5;\s3,-8;\s5,-6;\s6,-2;\h8;\s5,2;\s5,6;\m1147,147;\U1;\s1,3;\s2,1;\s2,2;\h6;\s2,-2;\s2,-1;\s1,-3;\D2;\s-1,-3;
\s-3,-4;\s-13,-14;\h19;\m38,1609;\h40;\m38,1609;\s40,27;\m38,1636;\h40;\m30,1681;\s61,-34;\m45,1696;\s-1,4;\s-6,6;\h40;\m38,1751;
\D19;\s17,-2;\s-2,2;\s-2,6;\U5;\s2,6;\s4,4;\s5,2;\h4;\s6,-2;\s4,-4;\s2,-6;\D5;\s-2,-6;\s-2,-2;\s-4,-2;\m74,1770;\s2,-2;\s2,2;\s-2,2;
\s-2,-2;\m38,1806;\h40;\m38,1806;\s40,15;\m38,1836;\s40,-15;\m38,1836;\h40;\m62,1849;\U23;\r3;\s-4,-2;\s-2,-2;\s-2,-4;\D5;\s2,-4;
\s4,-4;\s5,-2;\h4;\s6,2;\s4,4;\s2,4;\U5;\s-2,4;\s-4,4;\m38,1879;\s40,16;\m38,1910;\s40,-15;\m30,1949;\s61,-34;\m57,1982;\s-4,-4;
\s-2,-4;\D6;\s2,-3;\s4,-4;\s5,-2;\h4;\s6,2;\s4,4;\s2,3;\U6;\s-2,4;\s-4,4;\m33,1991;\r1;\s-2,1;\s-1,1;\s-1,2;\U4;\s2,2;\s2,1;\h2;
\s1,-1;\s3,-2;\s10,-9;\U13;
\let\higzline=\higzdashed\higzoffs=0\higzadash=12\higzbdash=24\higzcdash=36\higzddash=48\m227,227;\U74;\h26;\U149;\h26;\U308;\h26;
\D124;\h25;\U224;\h26;\D83;\h26;\U200;\h26;\U301;\h26;\U8;\h26;\D282;\h26;\D24;\h26;\U247;\h26;\D284;\h26;\U146;\h26;\D225;\h26;
\U105;\h26;\U178;\h25;\U183;\h26;\D344;\h26;\U77;\h26;\U17;\h26;\U77;\h26;\D234;\h26;\D38;\h26;\U159;\h26;\D167;\h26;\U158;\h26;
\U167;\h26;\D49;\h25;\D269;\h26;\U203;\h26;\D156;\h26;\D134;\h26;\U78;\h26;\D172;\h26;\U23;\h26;\U220;\h26;\D37;\h26;\U115;\h26;
\D278;\h26;\D3;\h26;\U99;\h25;\D160;\h26;\U103;\h26;\D57;\h26;\D27;\h26;\D26;\h26;\U30;\h26;\U24;\h26;\D86;\h26;\U91;\h26;\U87;\h26;
\D164;\h26;\D143;\h25;\U158;\h26;\D61;\h26;\U49;\h26;\D41;\h26;\D31;\h26;\U159;\h26;\D142;\h26;\D26;\h26;\D89;\h26;\U8;\h26;\D62;
\h26;\U52;\h26;\U183;\h25;\D189;\h26;\U105;\h26;\D167;\h26;\D191;\m229,227;


 \fi\end{picture}
\\
\Large
 Figure 2. The ($pK_s^0$ ) invariant mass spectrum
 with a momentum of $0.350\le p_p\le 0.900$GeV/c for identified protons
 in the reaction p+$C_3H_8\to pK^0_s$ + X.
The solid curve is the sum of the experimental background and 4
Breit-Wigner  resonance curves. The experimental background(by the
first method) taken in the form of Legendre polynomials up to the
8-th degree, inclusive.The background histogram(dashed) is
obtained by the mixing method for experimental events[21]. The
below histogram shows the simulated background for the spectrum of
$\overline{K^0}p$ combinations.
\end{document}


==> fig3.tex <==
%&biglatex
\documentstyle{article}\pagestyle{empty}\evensidemargin-.5in\oddsidemargin-.5in\topmargin-.5in\multiply\textheight14
\divide\textheight10\multiply\textwidth14\divide\textwidth10
\begin{document}
% HIGZ version 1.22/09 LaTeX metafile created  13/06/:4   12.59
\ifx\higzunit\undefined\unitlength=0pt{}\else\unitlength=\higzunit\fi\ifdim\unitlength=0pt\unitlength=\textwidth\divide\unitlength
 2000\fi\par\noindent\begin{picture}(2000,2000)(0,0)\ifx\higzdraft\undefined\newcount\higzdraft\higzdraft=0{}\fi\ifnum\higzdraft>0
\put(0,0){\framebox(2000,2000){}}\else\ifx\higzstep\undefined\newcount\higzstep\higzstep=0{}\fi\ifnum\higzstep<1\higzstep=2
\fi\ifx\higzxx\undefined\newcount\higzxx\newcount\higzyy\newcount\higzx\newcount\higzy\newcount\higzdx\newcount\higzdy
\newcount\higzlx\newcount\higzly\newcount\higzslope\newcount\higzlen\newcount\higzllen\newcount\higzoffs\newcount\higzloffs
\newcount\higzadash\newcount\higzbdash\newcount\higzcdash\newcount\higzddash\newcount\higzmsize\newcount\higztemp\fi
\def\higzstroke#1,#2,#3,#4;{\advance\higzloffs\higzllen\ifnum\higzloffs>#1\advance\higzloffs-\higzllen\advance\higzloffs-#1
\higzloffs=-\higzloffs\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzloffs}}\fi\ifnum#2<0\put(\higzlx,\higzly){\circle*{0}}\fi
\higztemp=\higzloffs\multiply\higztemp#3\advance\higzlx\higztemp\higztemp=\higzloffs\multiply\higztemp#4\advance\higzly\higztemp
\advance\higzllen-\higzloffs\higzloffs=#1\else\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzllen}}\fi\ifnum#2<0\put(
\higzlx,\higzly){\circle*{0}}\fi\higzllen=0\fi}\def\higzdashed#1,#2,#3,#4,#5;{{\higzlx=#1\higzly=#2\higzllen=#5\higzloffs=
\higzoffs\loop\ifnum\higzloffs<\higzadash\ifnum\higzadash>1\higzstroke\higzadash,1,#3,#4;\else\higzstroke\higzadash,-1,#3,#4;\fi
\else\ifnum\higzloffs<\higzbdash\higzstroke\higzbdash,0,#3,#4;\else\ifnum\higzloffs<\higzcdash\higztemp=\higzcdash\advance
\higztemp-\higzbdash\ifnum\higztemp>1\higzstroke\higzcdash,1,#3,#4;\else\higzstroke\higzcdash,-1,#3,#4;\fi\else\ifnum\higzloffs<
\higzddash\higzstroke\higzddash,0,#3,#4;\else\higzloffs=0\fi\fi\fi\fi\ifnum\higzllen>0\repeat\global\higzoffs=\higzloffs}}\def
\higzsolid#1,#2,#3,#4,#5;{\put(#1,#2){\line(#3,#4){#5}}}\def\higzhslant#1,#2,#3;{\higzslope=#1\multiply\higzslope1000\advance
\higzslope500\divide\higzslope#2\higzlen=\higzslope\multiply\higzlen\higzstep\divide\higzlen1000\higzdy=0\loop\ifnum
\higzdy<#2\higzx=\higzxx\higzy=\higzyy\higzdx=\higzslope\multiply\higzdx\higzdy\advance\higzdx500\divide\higzdx1000\advance
\higzy\higzdy\multiply\higzdx#3\advance\higzx\higzdx\multiply\higzdx#3\advance\higzdx\higzlen\ifnum\higzdx>#1\advance
\higzlen#1\advance\higzlen-\higzdx\fi\higzline\higzx,\higzy,#3,0,\higzlen;\advance\higzdy\higzstep\repeat}\def\higzvslant#1,#2,#3;{
\higzslope=#2\multiply\higzslope1000\advance\higzslope500\divide\higzslope#1\higzlen=\higzslope\multiply\higzlen\higzstep
\divide\higzlen1000\higzdx=0\loop\ifnum\higzdx<#1\higzx=\higzxx\higzy=\higzyy\higzdy=\higzslope\multiply\higzdy\higzdx\advance
\higzdy500\divide\higzdy1000\advance\higzx\higzdx\multiply\higzdy#3\advance\higzy\higzdy\multiply\higzdy#3\advance
\higzdy\higzlen\ifnum\higzdy>#2\advance\higzlen#2\advance\higzlen-\higzdy\fi\higzline\higzx,\higzy,0,#3,\higzlen;\advance\higzdx
\higzstep\repeat}\def\s#1,#2;{\higzdx=#1{}\ifnum\higzdx<0\higzdx=-\higzdx\fi\higzdy=#2{}\ifnum\higzdy<0\higzdy=-\higzdy\fi\ifnum
\higzdx<\higzdy\ifnum#1<0\advance\higzxx#1\advance\higzyy#2\ifnum#2<0\higzvslant-#1,-#2,1;\else\higzvslant-#1,#2,-1;
\fi\else\ifnum#2<0\higzvslant#1,-#2,-1;\else\higzvslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\else\ifnum#2<0
\advance\higzxx#1\advance\higzyy#2\ifnum#1<0\higzhslant-#1,-#2,1;\else\higzhslant#1,-#2,-1;\fi\else\ifnum#1<0
\higzhslant-#1,#2,-1;\else\higzhslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\fi}\def\h#1;{\higzline\higzxx,
\higzyy,1,0,#1;\advance\higzxx#1}\def\r#1;{\higzline\higzxx,\higzyy,-1,0,#1;\advance\higzxx-#1}\def\U#1;{\higzline\higzxx,
\higzyy,0,1,#1;\advance\higzyy#1}\def\D#1;{\higzline\higzxx,\higzyy,0,-1,#1;\advance\higzyy-#1}\def\m#1,#2;{\higzxx=#1
\higzyy=#2}\def\higzdot#1,#2;{\put(#1,#2){\circle*{\higzmsize}}}\def\higzplus#1,#2;{\higzx=#1\multiply\higzx2\advance\higzx-
\higzmsize\divide\higzx2\put(\higzx,#2){\line(1,0){\higzmsize}}\higzy=#2\multiply\higzy2\advance\higzy-\higzmsize\divide
\higzy2\put(#1,\higzy){\line(0,1){\higzmsize}}}\def\higzstar#1,#2;{\higzplus#1,#2;\higzcross#1,#2;}\def
\higzcircle#1,#2;{\put(#1,#2){\circle{\higzmsize}}}\def\higzcross#1,#2;{\let\higzsave\higzline\let\higzline\higzsolid\higzlx=#1
\multiply\higzlx2\advance\higzlx-\higzmsize\divide\higzlx2\higzly=#2\multiply\higzly2\advance\higzly-\higzmsize\divide
\higzly2\m\higzlx,\higzly;\s\higzmsize,\higzmsize;\higzly=#2\multiply\higzly2\advance\higzly\higzmsize\divide\higzly2\m\higzlx,
\higzly;\s\higzmsize,-\higzmsize;\let\higzline\higzsave}\def\p#1,#2;{\higzmarker#1,#2;}\def\f#1,#2;{\put(\higzxx,
\higzyy){\makebox(#1,#2)[lb]{\rule{#1\unitlength}{#2\unitlength}}}}
% End of Initialisation
\let\higzline=\higzsolid\put(0,0){\framebox(2268,2268){}}\put(227,1247){\framebox(1814,794){}}\m227,1247;\U794;\m261,1247;\r34;
\m244,1276;\r17;\m244,1304;\r17;\m244,1332;\r17;\m244,1361;\r17;\m261,1389;\r34;\m244,1418;\r17;\m244,1446;\r17;\m244,1474;\r17;
\m244,1503;\r17;\m261,1531;\r34;\m244,1559;\r17;\m244,1588;\r17;\m244,1616;\r17;\m244,1644;\r17;\m261,1673;\r34;\m244,1701;\r17;
\m244,1729;\r17;\m244,1758;\r17;\m244,1786;\r17;\m261,1814;\r34;\m244,1843;\r17;\m244,1871;\r17;\m244,1899;\r17;\m244,1928;\r17;
\m261,1956;\r34;\m261,1956;\r34;\m244,1985;\r17;\m244,2013;\r17;\m244,2041;\r17;\m165,1263;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;
\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m144,1405;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;
\s-2,-4;\s-3,-3;\s-4,-2;\r5;\s-6,3;\s-2,3;\m165,1405;\s-5,-1;\s-3,-5;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;
\s-2,8;\s-3,5;\s-4,1;\r3;\m100,1541;\s3,1;\s4,5;\D32;\m135,1547;\s-5,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;
\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m165,1547;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;
\s-3,4;\s-4,2;\r3;\m100,1682;\s3,2;\s4,5;\D32;\m144,1689;\r15;\s-2,-14;\s6,3;\h5;\s4,-2;\s3,-3;\s2,-4;\D3;\s-2,-5;\s-3,-3;\s-4,-1;
\r5;\s-4,1;\s-2,2;\s-2,3;\m165,1689;\s-5,-2;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,2;
\r3;\m97,1823;\U1;\s1,3;\s2,2;\s3,1;\h6;\s3,-1;\s1,-2;\s2,-3;\D3;\s-2,-3;\s-3,-4;\s-15,-15;\h21;\m135,1830;\s-5,-1;\s-3,-5;\s-2,-7;
\D5;\s2,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m165,1830;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;
\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m97,1964;\U2;\s1,3;\s2,2;\s3,1;\h6;\s3,-1;\s1,-2;\s2,-3;\D3;\s-2,-3;
\s-3,-5;\s-15,-15;\h21;\m144,1972;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-4;\s-3,-3;\s-4,-2;\r5;\s-6,3;\s-2,3;
\m165,1972;\s-5,-1;\s-3,-5;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,5;\s-4,1;\r3;\m227,1247;\h1814;
\m531,1281;\D34;\m621,1264;\D17;\m710,1264;\D17;\m800,1264;\D17;\m890,1281;\D34;\m979,1264;\D17;\m1069,1264;\D17;\m1158,1264;\D17;
\m1248,1281;\D34;\m1337,1264;\D17;\m1427,1264;\D17;\m1516,1264;\D17;\m1606,1281;\D34;\m1696,1264;\D17;\m1785,1264;\D17;\m1875,1264;
\D17;\m1964,1281;\D34;\m531,1281;\D34;\m442,1264;\D17;\m352,1264;\D17;\m263,1264;\D17;\m1964,1281;\D34;\m503,1219;\s3,1;\s4,5;\D32;
\m531,1196;\s-1,-2;\s1,-1;\s2,1;\s-2,2;\m563,1220;\s-1,3;\s-5,2;\r3;\s-5,-2;\s-3,-4;\s-1,-8;\D7;\s1,-6;\s3,-4;\s5,-1;\h1;\s5,1;
\s3,4;\s2,4;\U2;\s-2,4;\s-3,3;\s-5,2;\r1;\s-5,-2;\s-3,-3;\s-1,-4;\m861,1219;\s3,1;\s4,5;\D32;\m890,1196;\s-2,-2;\s2,-1;\s1,1;\s-1,2;
\m909,1225;\s-4,-2;\s-2,-3;\D3;\s2,-3;\s9,-3;\s4,-1;\s3,-3;\s2,-3;\D5;\s-2,-3;\s-1,-2;\s-5,-1;\r6;\s-4,1;\s-2,2;\s-1,3;\U5;\s1,3;
\s3,3;\s5,1;\s9,3;\s1,3;\U3;\s-1,3;\s-5,2;\r6;\m1239,1217;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;\D3;\s-2,-3;\s-3,-5;
\s-15,-15;\h21;\m1574,1217;\U2;\s2,3;\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;\h21;\m1606,1196;\s-2,-2;
\s2,-1;\s1,1;\s-1,2;\m1620,1217;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m1932,1217;\U2;
\s2,3;\s1,1;\s3,2;\h7;\s3,-2;\s1,-1;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m1964,1196;\s-1,-2;\s1,-1;\s2,1;\s-2,2;\m1991,1225;
\s-15,-21;\h23;\m1991,1225;\D32;\m227,1247;\U142;\h26;\U164;\h26;\U37;\h26;\U135;\h25;\D16;\h26;\U86;\h26;\U154;\h26;\D232;\h26;
\U90;\h26;\D35;\h26;\D66;\h26;\D76;\h26;\D1;\h26;\D12;\h26;\U4;\h26;\D20;\h26;\D78;\h25;\D11;\h26;\U103;\h26;\U22;\h26;\D119;\h26;
\D55;\h26;\U69;\h26;\D32;\h26;\D34;\h26;\D77;\h26;\U49;\h52;\D35;\h25;\D52;\h26;\U47;\h26;\D31;\h26;\U53;\h26;\D34;\h26;\D33;\h26;
\D63;\h26;\U60;\h26;\D18;\h26;\U1;\h26;\D14;\h26;\U7;\h26;\D16;\h25;\D13;\h26;\U26;\h26;\D13;\h26;\D41;\h26;\U80;\h26;\D70;\h26;\D1;
\h26;\U43;\h26;\D54;\h26;\U17;\h26;\U1;\h26;\U3;\h25;\D12;\h26;\D9;\h26;\D8;\h26;\U30;\h26;\D25;\h26;\D7;\h26;\U8;\h26;\U5;\h26;\U2;
\h26;\D22;\h26;\U7;\h26;\D10;\h26;\U10;\h25;\U5;\h26;\U4;\h26;\D11;\h26;\D8;\m227,1247;\U142;\h26;\U164;\h26;\U37;\h26;\U135;\h25;
\D16;\h26;\U86;\h26;\U154;\h26;\D232;\h26;\U90;\h26;\D35;\h26;\D66;\h26;\D76;\h26;\D1;\h26;\D12;\h26;\U4;\h26;\D20;\h26;\D78;\h25;
\D11;\h26;\U103;\h26;\U22;\h26;\D119;\h26;\D55;\h26;\U69;\h26;\D32;\h26;\D34;\h26;\D77;\h26;\U49;\h52;\D35;\h25;\D52;\h26;\U47;\h26;
\D31;\h26;\U53;\h26;\D34;\h26;\D33;\h26;\D63;\h26;\U60;\h26;\D18;\h26;\U1;\h26;\D14;\h26;\U7;\h26;\D16;\h25;\D13;\h26;\U26;\h26;
\D13;\h26;\D41;\h26;\U80;\h26;\D70;\h26;\D1;\h26;\U43;\h26;\D54;\h26;\U17;\h26;\U1;\h26;\U3;\h25;\D12;\h26;\D9;\h26;\D8;\h26;\U30;
\h26;\D25;\h26;\D7;\h26;\U8;\h26;\U5;\h26;\U2;\h26;\D22;\h26;\U7;\h26;\D10;\h26;\U10;\h25;\U5;\h26;\U4;\h26;\D11;\h26;\D8;
\m227,1357;\s9,45;\s9,41;\s9,37;\s9,35;\s10,32;\s9,28;\s9,27;\s9,23;\s9,21;\s9,19;\s10,17;\s9,15;\s9,12;\s9,11;\s9,10;\s9,7;\s10,7;
\s18,8;\s9,2;\s9,1;\h9;\s10,-1;\s18,-4;\s18,-8;\s9,-5;\s10,-5;\s9,-6;\s36,-28;\s10,-8;\s9,-8;\s9,-9;\s9,-8;\s9,-9;\s9,-8;\s10,-9;
\s36,-36;\s9,-8;\s9,-9;\s10,-9;\s9,-8;\s9,-9;\s27,-24;\s10,-8;\s9,-7;\s9,-8;\s27,-21;\s10,-6;\s9,-7;\s27,-18;\s9,-5;\s10,-6;
\s27,-15;\s9,-4;\s9,-5;\s10,-4;\s27,-12;\s9,-3;\s9,-4;\s10,-3;\s27,-9;\s9,-2;\s9,-3;\s10,-2;\s9,-3;\s36,-8;\s10,-2;\s27,-6;\s9,-1;
\s9,-2;\s10,-2;\s9,-1;\s18,-4;\s9,-1;\s18,-4;\s10,-1;\s9,-2;\s9,-1;\s18,-4;\s9,-1;\s10,-2;\s18,-4;\s9,-1;\s18,-4;\s10,-2;\s45,-10;
\s10,-2;\s27,-6;\s9,-3;\s9,-2;\s10,-2;\s27,-6;\s9,-3;\s9,-2;\s10,-2;\s45,-10;\s10,-2;\s27,-6;\s9,-1;\s9,-2;\s10,-1;\s9,-2;\s9,-1;
\s9,-2;\s9,-1;\s9,-1;\s10,-1;\s18,-2;\h9;\s9,-1;\h9;\s9,-1;\h46;\s9,1;\h10;\s9,1;\h9;\s27,3;\s10,1;\s45,5;\s10,1;\s36,4;\h9;\s10,1;
\h36;\s9,-1;\s10,-1;\s9,-1;\s9,-2;\s27,-9;\s10,-4;\s9,-5;\s4,-3;\put(227,227){\framebox(1814,794){}}\m227,227;\U794;\m261,227;\r34;
\m244,249;\r17;\m244,272;\r17;\m244,295;\r17;\m261,318;\r34;\m244,340;\r17;\m244,363;\r17;\m244,386;\r17;\m261,408;\r34;\m244,431;
\r17;\m244,454;\r17;\m244,476;\r17;\m261,499;\r34;\m244,522;\r17;\m244,544;\r17;\m244,567;\r17;\m261,590;\r34;\m244,612;\r17;
\m244,635;\r17;\m244,658;\r17;\m261,680;\r34;\m244,703;\r17;\m244,726;\r17;\m244,748;\r17;\m261,771;\r34;\m244,794;\r17;\m244,816;
\r17;\m244,839;\r17;\m261,862;\r34;\m244,885;\r17;\m244,907;\r17;\m244,930;\r17;\m261,953;\r34;\m261,953;\r34;\m244,975;\r17;
\m244,998;\r17;\m244,1021;\r17;\m165,243;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;
\s-4,2;\r3;\m127,326;\U1;\s2,3;\s1,2;\s3,1;\h6;\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-4;\s-16,-15;\h22;\m165,333;\s-5,-1;\s-3,-5;
\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m141,424;\s-16,-21;\h23;\m141,424;\D32;
\m165,424;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m145,510;\s-1,3;
\s-5,2;\r3;\s-4,-2;\s-3,-4;\s-2,-8;\D7;\s2,-6;\s3,-3;\s4,-2;\h2;\s4,2;\s3,3;\s2,4;\U2;\s-2,4;\s-3,3;\s-4,2;\r2;\s-4,-2;\s-3,-3;
\s-2,-4;\m165,515;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m133,606;
\s-4,-2;\s-2,-3;\D3;\s2,-3;\s3,-2;\s6,-1;\s4,-2;\s3,-3;\s2,-3;\D4;\s-2,-3;\s-1,-2;\s-5,-1;\r6;\s-4,1;\s-2,2;\s-2,3;\U4;\s2,3;\s3,3;
\s5,2;\s6,1;\s3,2;\s1,3;\U3;\s-1,3;\s-5,2;\r6;\m165,606;\s-5,-2;\s-3,-4;\s-1,-8;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;
\s-2,8;\s-3,4;\s-4,2;\r3;\m100,690;\s3,2;\s4,4;\D31;\m135,696;\s-5,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;
\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m165,696;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;
\s-3,5;\s-4,1;\r3;\m100,781;\s3,1;\s4,5;\D32;\m127,779;\U2;\s2,3;\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-16,-15;
\h22;\m165,787;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m100,872;\s3,1;
\s4,5;\D32;\m141,878;\s-16,-21;\h23;\m141,878;\D32;\m165,878;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;
\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m100,962;\s3,2;\s4,4;\D31;\m145,964;\s-1,3;\s-5,1;\r3;\s-4,-1;\s-3,-5;\s-2,-7;\D8;\s2,-6;\s3,-3;
\s4,-1;\h2;\s4,1;\s3,3;\s2,5;\U1;\s-2,5;\s-3,3;\s-4,1;\r2;\s-4,-1;\s-3,-3;\s-2,-5;\m165,968;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;
\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m227,227;\h1814;\m531,261;\D34;\m621,244;\D17;\m710,244;\D17;
\m800,244;\D17;\m890,261;\D34;\m979,244;\D17;\m1069,244;\D17;\m1158,244;\D17;\m1248,261;\D34;\m1337,244;\D17;\m1427,244;\D17;
\m1516,244;\D17;\m1606,261;\D34;\m1696,244;\D17;\m1785,244;\D17;\m1875,244;\D17;\m1964,261;\D34;\m531,261;\D34;\m442,244;\D17;
\m352,244;\D17;\m263,244;\D17;\m1964,261;\D34;\m503,198;\s3,2;\s4,4;\D32;\m531,175;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m563,200;\s-1,3;
\s-5,1;\r3;\s-5,-1;\s-3,-5;\s-1,-7;\D8;\s1,-6;\s3,-3;\s5,-2;\h1;\s5,2;\s3,3;\s2,4;\U2;\s-2,4;\s-3,4;\s-5,1;\r1;\s-5,-1;\s-3,-4;
\s-1,-4;\m861,198;\s3,2;\s4,4;\D32;\m890,175;\s-2,-1;\s2,-2;\s1,2;\s-1,1;\m909,204;\s-4,-1;\s-2,-3;\D3;\s2,-3;\s3,-2;\s6,-1;\s4,-2;
\s3,-3;\s2,-3;\D5;\s-2,-3;\s-1,-1;\s-5,-2;\r6;\s-6,3;\s-1,3;\U5;\s1,3;\s3,3;\s5,2;\s6,1;\s3,2;\s1,3;\U3;\s-1,3;\s-5,1;\r6;
\m1239,197;\U1;\s1,3;\s2,2;\s3,1;\h6;\s3,-1;\s1,-2;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m1574,197;\U1;\s2,3;\s1,2;\s3,1;\h6;
\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;\h21;\m1606,175;\s-2,-1;\s2,-2;\s1,2;\s-1,1;\m1620,197;\U1;\s1,3;\s2,2;\s3,1;\h6;
\s3,-1;\s1,-2;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m1932,197;\U1;\s2,3;\s1,2;\s3,1;\h7;\s3,-1;\s1,-2;\s2,-3;\D3;\s-2,-3;
\s-3,-5;\s-15,-15;\h21;\m1964,175;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m1991,204;\s-15,-21;\h23;\m1991,204;\D32;\m227,227;\U91;\h26;\U249;
\h26;\U26;\h26;\U88;\h25;\D5;\h26;\D103;\h26;\U78;\h26;\U144;\h26;\D73;\h26;\D16;\h26;\D140;\h26;\U123;\h26;\U106;\h26;\D153;\h26;
\D27;\h26;\D38;\h26;\U41;\h25;\U15;\h26;\D4;\h26;\D86;\h26;\D61;\h26;\U20;\h26;\U49;\h26;\D78;\h26;\U10;\h26;\U119;\h26;\D10;\h26;
\D100;\h26;\U38;\h25;\D95;\h26;\U51;\h26;\D116;\h26;\U10;\h26;\U9;\h26;\U6;\h26;\U17;\h26;\D62;\h26;\U16;\h26;\D30;\h26;\U66;\h26;
\D13;\h26;\D27;\h25;\U9;\h26;\D52;\h26;\D3;\h26;\D11;\h26;\U81;\h26;\D34;\h26;\D66;\h26;\U7;\h26;\U39;\h26;\D20;\h26;\U4;\h26;\D10;
\h25;\D15;\h26;\U2;\h26;\D2;\h26;\D5;\h26;\U35;\h26;\D18;\h26;\D37;\h26;\D2;\h26;\D16;\h26;\U22;\h26;\D30;\h26;\U36;\h26;\U10;\h25;
\D4;\h26;\D45;\h26;\U22;\h26;\D32;\m227,227;\U91;\h26;\U249;\h26;\U26;\h26;\U88;\h25;\D5;\h26;\D103;\h26;\U78;\h26;\U144;\h26;\D73;
\h26;\D16;\h26;\D140;\h26;\U123;\h26;\U106;\h26;\D153;\h26;\D27;\h26;\D38;\h26;\U41;\h25;\U15;\h26;\D4;\h26;\D86;\h26;\D61;\h26;
\U20;\h26;\U49;\h26;\D78;\h26;\U10;\h26;\U119;\h26;\D10;\h26;\D100;\h26;\U38;\h25;\D95;\h26;\U51;\h26;\D116;\h26;\U10;\h26;\U9;\h26;
\U6;\h26;\U17;\h26;\D62;\h26;\U16;\h26;\D30;\h26;\U66;\h26;\D13;\h26;\D27;\h25;\U9;\h26;\D52;\h26;\D3;\h26;\D11;\h26;\U81;\h26;\D34;
\h26;\D66;\h26;\U7;\h26;\U39;\h26;\D20;\h26;\U4;\h26;\D10;\h25;\D15;\h26;\U2;\h26;\D2;\h26;\D5;\h26;\U35;\h26;\D18;\h26;\D37;\h26;
\D2;\h26;\D16;\h26;\U22;\h26;\D30;\h26;\U36;\h26;\U10;\h25;\D4;\h26;\D45;\h26;\U22;\h26;\D32;\m240,376;\s3,-1;\s4,1;\s3,1;\s6,8;
\s4,7;\s3,7;\s3,8;\s2,7;\s2,10;\s2,11;\s3,15;\s3,18;\s5,32;\s4,32;\s3,17;\s2,10;\s2,17;\s4,27;\s5,30;\s3,19;\s2,12;\s3,11;\s2,8;
\s2,6;\s2,5;\s1,1;\s2,3;\s2,2;\h3;\s3,-1;\s3,-3;\s4,-6;\s8,-16;\s3,-5;\s2,-8;\s4,-11;\s9,-40;\s3,-7;\s2,-6;\s2,-3;\s1,-2;\s4,-2;
\s3,-1;\h3;\s3,2;\s4,4;\s3,5;\s3,6;\s3,7;\U2;\s2,6;\s2,8;\s1,9;\s2,12;\s5,40;\s4,36;\s1,16;\s2,12;\s2,10;\s1,9;\s4,10;\U2;\s3,4;
\s2,4;\s3,2;\h3;\s3,-1;\s3,-2;\s3,-5;\s4,-6;\s2,-5;\s4,-12;\s2,-10;\s2,-12;\s3,-17;\s7,-48;\s2,-14;\s2,-9;\s2,-7;\s2,-6;\s3,-8;
\s4,-6;\s3,-4;\s3,-3;\s3,-2;\s4,-1;\s6,4;\s2,3;\s3,4;\s3,7;\s3,10;\s5,17;\s5,18;\s3,8;\s2,5;\s5,13;\s6,16;\s4,8;\s3,5;\s2,3;\s3,2;
\h3;\s2,-2;\s2,-3;\s2,-6;\s3,-7;\s12,-44;\s3,-8;\s2,-4;\s6,-16;\s7,-13;\s7,-12;\s6,-10;\s10,-16;\s5,-6;\s4,-3;\s4,-2;\s3,-1;\h4;
\s3,2;\s5,5;\s13,14;\s5,5;\s6,11;\s6,9;\s3,4;\s3,2;\s3,1;\s3,-1;\s4,-3;\s19,-28;\s26,-36;\s19,-26;\s6,-5;\s1,-2;\s10,-4;\s16,-4;
\s52,-18;\s4,-3;\s12,-10;\s4,-1;\s2,1;\s3,1;\s1,1;\s2,4;\s2,5;\s3,7;\s4,13;\s7,24;\s2,9;\s3,6;\s2,5;\s1,1;\s4,6;\s4,5;\s4,3;\s5,1;
\h3;\s4,-1;\s2,-2;\s2,-3;\s3,-5;\s4,-7;\s5,-15;\s7,-19;\s4,-7;\s9,-18;\s7,-12;\s8,-10;\s3,-4;\s5,-6;\s8,-7;\s11,-10;\s1,-1;\s21,-23;
\s5,-5;\s7,-4;\s7,-3;\s12,-4;\s52,-22;\s26,-10;\s26,-11;\s26,-9;\s26,-10;\s26,-9;\s52,-16;\s25,-7;\s52,-12;\s26,-6;\s78,-12;\s52,-6;
\m1510,295;\s19,-1;\s7,-1;\s19,-1;\h7;\s21,-1;\h5;\s26,-1;\s25,-1;\s26,-1;\h26;\s52,-2;\h20;\s6,-1;\s17,-1;\h9;\s14,-1;\s12,-1;
\s13,-2;\s13,-1;\s11,-2;\s12,-1;\s3,-1;\s10,-2;\s11,-2;\s15,-3;\s9,-2;\s7,-2;\s9,-2;\s9,-3;\s7,-2;\s10,-3;\s8,-4;\s8,-3;\s9,-3;
\s8,-4;\s18,-8;\s10,-5;\let\higzline=\higzdashed\higzoffs=0\higzadash=12\higzbdash=24\higzcdash=36\higzddash=48\m227,227;\U152;\h25;
\U26;\h26;\U146;\h26;\U50;\h25;\D7;\h26;\U87;\h25;\D38;\h26;\D24;\h25;\U68;\h26;\D68;\h26;\D7;\h25;\U31;\h26;\U30;\h25;\D36;\h26;
\D153;\h26;\U110;\h25;\D46;\h26;\U13;\h25;\U43;\h26;\U14;\h26;\D107;\h25;\D7;\h26;\D13;\h25;\D11;\h26;\D3;\h25;\D45;\h26;\D1;\h26;
\D26;\h25;\U33;\h26;\D15;\h25;\U17;\h26;\U27;\h26;\D81;\h25;\U18;\h26;\D12;\h25;\U24;\h26;\U14;\h26;\D68;\h25;\U19;\h26;\D12;\h25;
\D49;\h26;\U70;\h25;\D32;\h26;\D13;\h26;\D59;\h25;\U89;\h26;\D31;\h25;\D10;\h26;\D57;\h26;\U92;\h25;\D81;\h26;\U51;\h25;\D30;\h26;
\D30;\h26;\U28;\h25;\U16;\h26;\D32;\h25;\D1;\h26;\U22;\h25;\U34;\h26;\D53;\h26;\U2;\h25;\D20;\h26;\D2;\h25;\U27;\h26;\D20;\h26;\U35;
\h25;\D25;\h26;\U12;\h25;\D4;\h26;\D71;\m227,369;\s9,23;\s18,42;\s9,19;\s18,34;\s9,16;\s18,28;\s18,24;\s9,11;\s18,18;\s9,8;\s10,8;
\s18,12;\s18,10;\s9,4;\s18,6;\s18,4;\s9,1;\h36;\s9,-1;\s36,-8;\s9,-3;\s10,-3;\s18,-6;\s9,-4;\s9,-3;\s9,-4;\s9,-5;\s18,-8;\s9,-5;
\s9,-4;\s18,-10;\s72,-40;\s9,-6;\s10,-5;\s63,-35;\s9,-4;\s18,-10;\s9,-4;\s9,-5;\s9,-4;\s9,-5;\s54,-24;\s9,-3;\s10,-4;\s9,-3;\s9,-4;
\s72,-24;\s9,-2;\s9,-3;\s27,-6;\s9,-3;\s18,-4;\s9,-2;\s9,-1;\s9,-2;\s10,-2;\s9,-2;\s9,-1;\s9,-2;\s18,-2;\s9,-2;\s18,-2;\s9,-2;
\s36,-4;\s9,-2;\s54,-6;\s10,-1;\s81,-9;\s9,-2;\s36,-4;\s9,-2;\s18,-2;\s9,-2;\s18,-2;\s9,-2;\s10,-1;\s9,-2;\s9,-1;\s9,-2;\s9,-1;
\s9,-2;\s9,-1;\s18,-4;\s9,-1;\s9,-2;\s9,-1;\s9,-2;\s9,-1;\s9,-2;\s9,-1;\s9,-2;\s9,-1;\s9,-2;\s9,-1;\s9,-2;\s9,-1;\s10,-1;\s45,-5;
\h9;\s9,-1;\h45;\s36,4;\s36,8;\s10,3;\s9,3;\s27,12;\s9,5;\s9,6;\s9,5;\s9,7;\s9,6;\let\higzline=\higzsolid\m227,227;\U21;\h26;\U34;
\h25;\U1;\h26;\U3;\h26;\U9;\h26;\D4;\h26;\U12;\h26;\D21;\h26;\U5;\h51;\D4;\h26;\U1;\h26;\D5;\h26;\D2;\h26;\D6;\h25;\U8;\h26;\U5;
\h26;\D21;\h26;\U6;\h26;\D5;\h26;\U1;\h26;\D6;\h25;\D3;\h26;\D1;\h52;\D5;\h26;\U1;\h26;\D5;\h25;\U2;\h26;\D4;\h26;\U1;\h26;\D6;\h26;
\U6;\h26;\D6;\h25;\U8;\h26;\D4;\h26;\D4;\h78;\U3;\h26;\D6;\h25;\U2;\h26;\D1;\h26;\D3;\h26;\U2;\h26;\U1;\h26;\U1;\h25;\D5;\h26;\D5;
\h26;\U5;\h26;\D4;\h26;\U4;\h51;\D2;\h26;\D1;\h26;\D2;\h26;\U3;\h26;\U2;\h26;\D3;\h26;\D1;\h51;\U1;\h26;\D2;\h52;\D1;\h26;\U1;\h51;
\U1;\h26;\D1;\h52;\D1;\m1423,1962;\D34;\m1423,1955;\s-5,4;\s-5,3;\r7;\s-5,-3;\s-5,-4;\s-2,-8;\D5;\s2,-7;\s5,-5;\s5,-2;\h7;\s5,2;
\s5,5;\m1440,1989;\s5,-5;\s5,-8;\s5,-9;\s2,-12;\D10;\s-2,-12;\s-5,-10;\s-5,-7;\s-5,-5;\m946,1928;\s-22,-30;\h33;\m946,1928;\D46;
\m969,1917;\U2;\s3,4;\s2,3;\s4,2;\h9;\s4,-2;\s2,-3;\s2,-4;\D4;\s-2,-4;\s-4,-7;\s-22,-22;\h31;\m1017,1919;\s4,2;\s7,7;\D46;
\m1056,1917;\U2;\s2,4;\s2,3;\s5,2;\h8;\s4,-2;\s3,-3;\s2,-4;\D4;\s-2,-4;\s-5,-7;\s-21,-22;\h30;\m1121,1928;\D46;\m1151,1928;
\s-30,-30;\m1131,1908;\s20,-26;\m1167,1939;\s-3,-1;\s-2,-3;\s-1,-6;\D3;\s1,-5;\s2,-3;\s3,-2;\h2;\s4,2;\s2,3;\s1,5;\U3;\s-1,6;\s-2,3;
\s-4,1;\r2;\m1194,1883;\s-1,2;\s-3,1;\r3;\s-4,-1;\s-1,-2;\s1,-2;\s2,-1;\s6,-1;\s2,-1;\s1,-3;\D1;\s-1,-2;\s-3,-1;\r3;\s-4,1;\s-1,2;
\m1225,1921;\D39;\m1206,1902;\h39;\m1262,1913;\D46;\m1262,1906;\s4,5;\s5,2;\h6;\s5,-2;\s4,-5;\s2,-6;\D5;\s-2,-6;\s-4,-4;\s-5,-3;\r6;
\s-5,3;\s-4,4;\m1312,1913;\s-4,-2;\s-5,-5;\s-2,-6;\D5;\s2,-6;\s5,-4;\s4,-3;\h6;\s5,3;\s4,4;\s2,6;\U5;\s-2,6;\s-4,5;\s-5,2;\r6;
\m1366,1906;\s-2,5;\s-7,2;\r6;\s-7,-2;\s-2,-5;\s2,-4;\s5,-2;\s10,-2;\s5,-3;\s2,-4;\D2;\s-2,-4;\s-7,-3;\r6;\s-7,3;\s-2,4;\m1383,1887;
\s-2,-2;\s2,-3;\s2,3;\s-2,2;\m1403,1913;\D31;\m1403,1900;\s2,6;\s4,5;\s4,2;\h7;\m1428,1900;\h26;\U4;\s-2,4;\s-2,3;\s-4,2;\r7;
\s-4,-2;\s-4,-5;\s-3,-6;\D5;\s3,-6;\s4,-4;\s4,-3;\h7;\s4,3;\s4,4;\m1470,1928;\D46;\m1489,1887;\s-2,-2;\s2,-3;\s2,3;\s-2,2;
\m1511,1928;\D37;\s2,-6;\s4,-3;\h4;\m1504,1913;\h15;\m1534,1913;\D31;\m1534,1900;\s2,6;\s5,5;\s4,2;\h7;\m1586,1913;\D31;\m1586,1906;
\s-4,5;\s-4,2;\r7;\s-4,-2;\s-5,-5;\s-2,-6;\D5;\s2,-6;\s5,-4;\s4,-3;\h7;\s4,3;\s4,4;\m1627,1906;\s-4,5;\s-4,2;\r7;\s-4,-2;\s-5,-5;
\s-2,-6;\D5;\s2,-6;\s5,-4;\s4,-3;\h7;\s4,3;\s4,4;\m1642,1928;\D46;\m1664,1913;\s-22,-22;\m1651,1900;\s15,-18;\m1701,1906;\s-3,5;
\s-6,2;\r6;\s-7,-2;\s-2,-5;\s2,-4;\s4,-2;\s11,-2;\s4,-3;\s3,-4;\D2;\s-3,-4;\s-6,-3;\r6;\s-7,3;\s-2,4;\m1761,1906;\s-4,5;\s-5,2;\r6;
\s-4,-2;\s-5,-5;\s-2,-6;\D5;\s2,-6;\s5,-4;\s4,-3;\h6;\s5,3;\s4,4;\m1785,1913;\s-4,-2;\s-5,-5;\s-2,-6;\D5;\s2,-6;\s5,-4;\s4,-3;\h6;
\s5,3;\s4,4;\s2,6;\U5;\s-2,6;\s-4,5;\s-5,2;\r6;\m1817,1913;\D31;\m1817,1904;\s7,7;\s4,2;\h7;\s4,-2;\s2,-7;\D22;\m1841,1904;\s7,7;
\s4,2;\h6;\s5,-2;\s2,-7;\D22;\m1882,1928;\D46;\m1882,1906;\s4,5;\s5,2;\h6;\s5,-2;\s4,-5;\s2,-6;\D5;\s-2,-6;\s-4,-4;\s-5,-3;\r6;
\s-5,3;\s-4,4;\m1925,1887;\s-2,-2;\s2,-3;\s2,3;\s-2,2;\m1086,1873;\s-7,-2;\s-4,-6;\s-2,-11;\D7;\s2,-10;\s4,-7;\s7,-2;\h4;\s6,2;
\s5,7;\s2,10;\U7;\s-2,11;\s-5,6;\s-6,2;\r4;\m1120,1832;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m1165,1858;\s-2,-6;\s-4,-5;\s-6,-2;\r3;\s-6,2;
\s-4,5;\s-3,6;\U2;\s3,7;\s4,4;\s6,2;\h3;\s6,-2;\s4,-4;\s2,-9;\D11;\s-2,-10;\s-4,-7;\s-6,-2;\r5;\s-6,2;\s-2,4;\m1223,1873;\s-38,-22;
\s38,-23;\m1265,1858;\D45;\m1265,1852;\s4,4;\s4,2;\h7;\s4,-2;\s5,-4;\s2,-7;\D4;\s-2,-7;\s-5,-4;\s-4,-2;\r7;\s-4,2;\s-4,4;
\m1302,1832;\D15;\m1302,1825;\s1,4;\s2,2;\s2,1;\h3;\m1315,1825;\h12;\U2;\s-1,3;\s-1,1;\s-2,1;\r3;\s-2,-1;\s-2,-2;\s-1,-4;\D2;\s1,-3;
\s2,-2;\s2,-1;\h3;\s2,1;\s2,2;\m1335,1839;\D22;\m1345,1819;\s-1,-1;\s1,-1;\s1,1;\s-1,1;\m1356,1839;\D18;\s1,-3;\s2,-1;\h2;
\m1352,1832;\h8;\m1367,1832;\D15;\m1367,1825;\s2,4;\s2,2;\s2,1;\h3;\m1383,1819;\s-2,-1;\s2,-1;\s1,1;\s-1,1;\m1437,1873;\s-38,-22;
\s38,-23;\m1461,1865;\s5,2;\s6,6;\D45;\m1502,1832;\s-2,-2;\s2,-2;\s3,2;\s-3,2;\m1550,1873;\s-22,-45;\m1520,1873;\h30;\m1617,1863;
\s-2,4;\s-5,4;\s-4,2;\r9;\s-4,-2;\s-4,-4;\s-2,-4;\s-2,-7;\D11;\s2,-6;\s2,-5;\s4,-4;\s4,-2;\h9;\s4,2;\s5,4;\s2,5;\U6;\m1606,1845;
\h11;\m1630,1845;\h26;\U5;\s-2,4;\s-3,2;\s-4,2;\r6;\s-5,-2;\s-4,-4;\s-2,-7;\D4;\s2,-7;\s4,-4;\s5,-2;\h6;\s4,2;\s5,4;\m1664,1873;
\s18,-45;\m1699,1873;\s-17,-45;\m1744,1882;\s-39,-69;\m1781,1852;\s-4,4;\s-5,2;\r6;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-7;\s5,-4;\s4,-2;
\h6;\s5,2;\s4,4;\m350,2028;\s4,2;\s6,6;\D40;\m405,2036;\r19;\s-2,-17;\s2,1;\s6,2;\h5;\s6,-2;\s4,-3;\s2,-6;\D4;\s-2,-5;\s-4,-4;
\s-6,-2;\r5;\s-6,2;\s-2,2;\s-2,3;\m426,2028;\s3,2;\s6,6;\D40;\m481,2036;\r19;\s-2,-17;\s2,1;\s5,2;\h6;\s6,-2;\s3,-3;\s2,-6;\D4;
\s-2,-5;\s-3,-4;\s-6,-2;\r6;\s-5,2;\s-2,2;\s-2,3;\m499,2000;\s-1,-2;\s1,-2;\s2,2;\s-2,2;\m402,1965;\s4,-5;\s4,5;\m396,1971;\s10,-10;
\s9,10;\m406,1994;\D33;\m475,1915;\s4,1;\s6,6;\D40;\m530,1922;\r19;\s-1,-17;\s1,2;\s6,2;\h6;\s5,-2;\s4,-4;\s2,-5;\D4;\s-2,-6;
\s-4,-4;\s-5,-2;\r6;\s-6,2;\s-3,6;\m564,1922;\s-19,-26;\h29;\m564,1922;\D40;\m606,1922;\r19;\s-2,-17;\s2,2;\s6,2;\h5;\s6,-2;\s4,-4;
\s2,-5;\D4;\s-2,-6;\s-4,-4;\s-6,-2;\r5;\s-6,2;\s-2,2;\s-2,4;\m625,1886;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m455,1845;\s5,-8;\s5,8;
\m447,1852;\s13,-12;\s12,12;\m460,1882;\D42;\m608,1738;\s5,2;\s6,6;\D45;\m675,1746;\s-21,-45;\m645,1746;\h30;\m701,1746;\s-6,-2;
\s-5,-6;\s-2,-11;\D7;\s2,-10;\s5,-7;\s6,-2;\h4;\s7,2;\s4,7;\s2,10;\U7;\s-2,11;\s-4,6;\s-7,2;\r4;\m744,1746;\s-6,-2;\s-4,-6;\s-3,-11;
\D7;\s3,-10;\s4,-7;\s6,-2;\h5;\s6,2;\s4,7;\s3,10;\U7;\s-3,11;\s-4,6;\s-6,2;\r5;\m779,1705;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m714,1663;
\s5,-7;\s5,7;\m707,1671;\s12,-13;\s13,13;\m719,1701;\D43;\m350,1370;\s30,-45;\m350,1325;\s30,45;\m391,1376;\U1;\s1,2;\s1,1;\s3,1;
\h4;\s2,-1;\s1,-1;\s1,-2;\D2;\s-3,-6;\s-11,-10;\h15;\m452,1379;\s-39,-70;\m465,1355;\D30;\m465,1346;\s6,7;\s4,2;\h7;\s4,-2;\s2,-7;
\D21;\m529,1370;\D45;\m529,1348;\s-4,5;\s-4,2;\r7;\s-4,-2;\s-4,-5;\s-2,-6;\D5;\s2,-6;\s4,-4;\s4,-2;\h7;\s4,2;\s4,4;\m560,1370;\r5;
\s-4,-2;\s-2,-7;\D36;\m542,1355;\h16;\m573,1350;\h39;\m573,1337;\h39;\m653,1370;\r22;\s-2,-20;\s2,3;\s6,2;\h7;\s6,-2;\s5,-5;\s2,-6;
\D5;\s-2,-6;\s-5,-4;\s-6,-2;\r7;\s-6,2;\s-2,2;\s-2,4;\m672,1359;\U2;\s2,5;\s2,2;\s5,2;\h8;\s5,-2;\s2,-2;\s2,-5;\D4;\s-2,-4;\s-5,-7;
\s-21,-21;\h30;\m750,1379;\s-39,-70;\m812,1370;\s-21,-45;\m782,1370;\h30;\m838,1370;\s-6,-2;\s-4,-7;\s-3,-11;\D6;\s3,-11;\s4,-6;
\s6,-2;\h5;\s6,2;\s4,6;\s3,11;\U6;\s-3,11;\s-4,7;\s-6,2;\r5;\m644,1136;\D56;\m644,1136;\s22,-56;\m688,1136;\s-22,-56;\m688,1136;
\D56;\m704,1094;\D29;\m723,1094;\s-19,-19;\m711,1082;\s12,-17;\m746,1080;\s-2,3;\s-4,1;\r4;\s-4,-1;\s-1,-3;\s1,-2;\s3,-2;\s7,-1;
\s4,-4;\D2;\s-2,-2;\s-4,-2;\r4;\s-4,2;\s-1,2;\m762,1150;\s-4,-1;\s-3,-4;\s-1,-7;\D4;\s1,-7;\s3,-4;\s4,-1;\h3;\s4,1;\s2,4;\s2,7;\U4;
\s-2,7;\s-2,4;\s-4,1;\r3;\m782,1084;\D28;\m782,1080;\s3,3;\s3,1;\h4;\s2,-1;\s3,-3;\s1,-4;\D3;\s-1,-4;\s-3,-2;\s-2,-2;\r4;\s-6,4;
\m819,1082;\s-3,-2;\s-3,2;\s3,3;\s3,-3;\D5;\s-3,-6;\s-3,-2;\m905,1123;\s-3,5;\s-5,6;\s-5,2;\r11;\s-6,-2;\s-5,-6;\s-3,-5;\s-2,-8;
\D14;\s2,-8;\s3,-5;\s5,-6;\s6,-2;\h11;\s5,2;\s5,6;\s3,5;\U8;\m892,1101;\h13;\m921,1101;\h33;\U6;\s-3,5;\s-3,3;\s-5,2;\r8;\s-6,-2;
\s-5,-6;\s-3,-8;\D5;\s3,-8;\s5,-6;\s6,-2;\h8;\s5,2;\s6,6;\m964,1136;\s22,-56;\m1008,1136;\s-22,-56;\m1064,1147;\s-48,-86;
\m1110,1109;\s-5,6;\s-6,2;\r8;\s-5,-2;\s-5,-6;\s-3,-8;\D5;\s3,-8;\s5,-6;\s5,-2;\h8;\s6,2;\s5,6;\m1124,1144;\U1;\s1,3;\s1,1;\s3,1;
\h6;\s4,-2;\s1,-3;\D3;\s-1,-2;\s-3,-4;\s-14,-14;\h19;\m29,2126;\D39;\m29,2126;\s26,-39;\m55,2126;\D39;\m100,2134;\s-34,-61;
\m116,2119;\s3,2;\s6,5;\D39;\m170,2126;\r19;\s-1,-17;\s1,2;\s6,2;\h6;\s5,-2;\s4,-4;\s2,-5;\D4;\s-2,-6;\s-4,-4;\s-5,-1;\r6;\s-6,1;
\s-3,6;\m189,2090;\s-2,-2;\s2,-1;\s2,1;\s-2,2;\m210,2088;\s-2,-1;\s-2,1;\s2,2;\s2,-2;\D3;\s-2,-4;\s-2,-2;\m10,2088;\s-4,-3;\s-4,-6;
\s-2,-4;\m0,2042;\s2,-5;\m2,2037;\s4,-5;\s4,-4;\m23,2081;\D40;\m23,2081;\s15,-40;\m53,2081;\s-15,-40;\m53,2081;\D40;\m66,2056;\h23;
\U4;\s-2,4;\s-2,2;\s-3,2;\r6;\s-4,-2;\s-4,-4;\s-2,-6;\D3;\s2,-6;\s4,-4;\s4,-2;\h6;\s3,2;\s4,4;\m97,2081;\s15,-40;\m127,2081;
\s-15,-40;\m167,2088;\s-34,-60;\m199,2062;\s-4,4;\s-4,2;\r6;\s-3,-2;\s-4,-4;\s-2,-6;\D3;\s2,-6;\s4,-4;\s3,-2;\h6;\s4,2;\s4,4;
\m208,2086;\U1;\s1,2;\s1,1;\s2,1;\h4;\s2,-1;\s1,-1;\s1,-2;\D2;\s-1,-2;\s-2,-3;\s-10,-9;\h13;\m229,2088;\s4,-3;\s4,-6;\s3,-8;\s2,-9;
\D8;\s-2,-9;\s-3,-8;\s-4,-5;\s-4,-4;\m1576,995;\D52;\m1576,970;\s4,5;\s5,3;\h8;\s4,-3;\s5,-5;\s3,-7;\D5;\s-3,-7;\s-5,-5;\s-4,-3;\r8;
\s-5,3;\s-4,5;\m1619,1004;\s5,-5;\s5,-7;\s5,-10;\s2,-12;\D10;\s-2,-12;\s-5,-9;\s-5,-8;\s-5,-5;\m928,943;\h24;\s-13,-17;\h7;\s4,-2;
\s2,-2;\s2,-7;\D4;\s-2,-6;\s-4,-5;\s-7,-2;\r6;\s-7,2;\s-2,2;\s-2,5;\m993,943;\r21;\s-3,-19;\s3,2;\s6,2;\h7;\s6,-2;\s4,-4;\s3,-7;\D4;
\s-3,-6;\s-4,-5;\s-6,-2;\r7;\s-6,2;\s-3,2;\s-2,5;\m1023,943;\s-6,-2;\s-4,-6;\s-2,-11;\D6;\s2,-11;\s4,-7;\s6,-2;\h5;\s6,2;\s5,7;
\s2,11;\U6;\s-2,11;\s-5,6;\s-6,2;\r5;\m1067,943;\s-7,-2;\s-4,-6;\s-2,-11;\D6;\s2,-11;\s4,-7;\s7,-2;\h4;\s6,2;\s5,7;\s2,11;\U6;
\s-2,11;\s-5,6;\s-6,2;\r4;\m1121,943;\D45;\m1151,943;\s-30,-30;\m1131,924;\s20,-26;\m1167,955;\s-3,-1;\s-2,-3;\s-1,-6;\D3;\s1,-6;
\s2,-3;\s3,-1;\h2;\s4,1;\s2,3;\s1,6;\U3;\s-1,6;\s-2,3;\s-4,1;\r2;\m1194,899;\s-1,2;\s-3,1;\r3;\s-4,-1;\s-1,-2;\s1,-2;\s2,-2;\s6,-1;
\s2,-1;\s1,-2;\D1;\s-1,-2;\s-3,-1;\r3;\s-4,1;\s-1,2;\m1225,937;\D39;\m1206,918;\h39;\m1262,928;\D45;\m1262,922;\s4,4;\s5,2;\h6;
\s5,-2;\s4,-4;\s2,-7;\D4;\s-2,-6;\s-4,-5;\s-5,-2;\r6;\s-5,2;\s-4,5;\m1312,928;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-6;\s5,-5;\s4,-2;\h6;
\s5,2;\s4,5;\s2,6;\U4;\s-2,7;\s-4,4;\s-5,2;\r6;\m1366,922;\s-2,4;\s-7,2;\r6;\s-7,-2;\s-2,-4;\s2,-4;\s5,-3;\s10,-2;\s5,-2;\s2,-4;\D2;
\s-2,-5;\s-7,-2;\r6;\s-7,2;\s-2,5;\m1383,902;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m1403,928;\D30;\m1403,915;\s2,7;\s4,4;\s4,2;\h7;
\m1428,915;\h26;\U5;\s-2,4;\s-2,2;\s-4,2;\r7;\s-4,-2;\s-4,-4;\s-3,-7;\D4;\s3,-6;\s4,-5;\s4,-2;\h7;\s4,2;\s4,5;\m1470,943;\D45;
\m1489,902;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m1511,943;\D36;\s2,-7;\s4,-2;\h4;\m1504,928;\h15;\m1534,928;\D30;\m1534,915;\s2,7;\s5,4;
\s4,2;\h7;\m1586,928;\D30;\m1586,922;\s-4,4;\s-4,2;\r7;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-6;\s5,-5;\s4,-2;\h7;\s4,2;\s4,5;\m1627,922;
\s-4,4;\s-4,2;\r7;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-6;\s5,-5;\s4,-2;\h7;\s4,2;\s4,5;\m1642,943;\D45;\m1664,928;\s-22,-21;\m1651,915;
\s15,-17;\m1701,922;\s-3,4;\s-6,2;\r6;\s-7,-2;\s-2,-4;\s2,-4;\s4,-3;\s11,-2;\s4,-2;\s3,-4;\D2;\s-3,-5;\s-6,-2;\r6;\s-7,2;\s-2,5;
\m1761,922;\s-4,4;\s-5,2;\r6;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-6;\s5,-5;\s4,-2;\h6;\s5,2;\s4,5;\m1785,928;\s-4,-2;\s-5,-4;\s-2,-7;
\D4;\s2,-6;\s5,-5;\s4,-2;\h6;\s5,2;\s4,5;\s2,6;\U4;\s-2,7;\s-4,4;\s-5,2;\r6;\m1817,928;\D30;\m1817,920;\s7,6;\s4,2;\h7;\s4,-2;
\s2,-6;\D22;\m1841,920;\s7,6;\s4,2;\h6;\s5,-2;\s2,-6;\D22;\m1882,943;\D45;\m1882,922;\s4,4;\s5,2;\h6;\s5,-2;\s4,-4;\s2,-7;\D4;
\s-2,-6;\s-4,-5;\s-5,-2;\r6;\s-5,2;\s-4,5;\m1925,902;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m1285,877;\D57;\m1285,869;\s5,5;\s5,3;\h9;\s5,-3;
\s5,-5;\s3,-8;\D6;\s-3,-8;\s-5,-5;\s-5,-3;\r9;\s-5,3;\s-5,5;\m1331,844;\D19;\m1331,836;\s1,4;\s3,3;\s2,1;\h4;\m1347,836;\h16;\U2;
\s-1,3;\s-2,2;\s-2,1;\r4;\s-3,-1;\s-3,-3;\s-1,-4;\D3;\s1,-4;\s3,-3;\s3,-1;\h4;\s2,1;\s3,3;\m1372,853;\D28;\m1385,828;\s-2,-2;\s2,-1;
\s1,1;\s-1,2;\m1398,853;\D23;\s1,-4;\s3,-1;\h3;\m1394,844;\h9;\m1413,844;\D19;\m1413,836;\s1,4;\s3,3;\s3,1;\h4;\m1432,828;\s-2,-2;
\s2,-1;\s1,1;\s-1,2;\m1453,896;\s47,-28;\s-47,-29;\m1530,885;\s6,3;\s8,8;\D57;\m1582,845;\s-3,-3;\s3,-3;\s2,3;\s-2,3;\m1641,896;
\s-27,-57;\m1603,896;\h38;\m1725,882;\s-3,6;\s-5,5;\s-6,3;\r11;\s-5,-3;\s-5,-5;\s-3,-6;\s-3,-8;\D13;\s3,-8;\s3,-6;\s5,-5;\s5,-3;
\h11;\s6,3;\s5,5;\s3,6;\U8;\m1711,861;\h14;\m1741,861;\h32;\U5;\s-2,6;\s-3,2;\s-5,3;\r9;\s-5,-3;\s-5,-5;\s-3,-8;\D6;\s3,-8;\s5,-5;
\s5,-3;\h9;\s5,3;\s5,5;\m1784,896;\s22,-57;\m1827,896;\s-21,-57;\m1884,907;\s-49,-87;\m1930,869;\s-5,5;\s-6,3;\r8;\s-5,-3;\s-6,-5;
\s-2,-8;\D6;\s2,-8;\s6,-5;\s5,-3;\h8;\s6,3;\s5,5;\m418,826;\s6,-10;\s6,10;\m408,835;\s16,-15;\s16,15;\m424,873;\D53;\m319,699;
\s6,-10;\s7,10;\m310,708;\s15,-15;\s16,15;\m325,746;\D53;\m543,803;\s6,-9;\s7,9;\m533,813;\s16,-16;\s16,16;\m549,851;\D54;\m677,649;
\s7,-9;\s6,9;\m668,658;\s16,-15;\s15,15;\m684,696;\D53;\m901,617;\s6,-9;\s7,9;\m892,627;\s15,-16;\s16,16;\m907,665;\D54;\m310,493;
\s27,-39;\m310,454;\s27,39;\m346,498;\U1;\s1,2;\s1,1;\s2,1;\h4;\s2,-1;\D1;\s1,-2;\D1;\s-1,-2;\s-1,-3;\s-10,-10;\h13;\m399,501;
\s-34,-61;\m410,480;\D26;\m410,473;\s6,5;\s4,2;\h5;\s4,-2;\s2,-5;\D19;\m467,493;\D39;\m467,474;\s-4,4;\s-4,2;\r5;\s-4,-2;\s-4,-4;
\s-2,-5;\D4;\s2,-6;\s4,-4;\s4,-1;\h5;\s4,1;\s4,4;\m493,493;\r3;\s-4,-2;\s-2,-5;\D32;\m478,480;\h14;\m505,476;\h34;\m505,465;\h34;
\m579,493;\s-19,-39;\m552,493;\h27;\m594,493;\h20;\s-11,-15;\h6;\s4,-2;\s1,-2;\s2,-5;\D4;\s-2,-6;\s-3,-4;\s-6,-1;\r6;\s-5,1;\s-2,2;
\s-2,4;\m660,501;\s-34,-61;\m715,493;\s-19,-39;\m688,493;\h27;\m737,493;\s-5,-2;\s-4,-5;\s-2,-10;\D5;\s2,-10;\s4,-6;\s5,-1;\h4;
\s6,1;\s4,6;\s1,10;\U5;\s-1,10;\s-4,5;\s-6,2;\r4;\m272,448;\D40;\m272,448;\h17;\s6,-2;\s2,-2;\s2,-4;\D3;\s-2,-4;\s-2,-2;\s-6,-2;
\m272,429;\h17;\s6,-2;\s2,-2;\s2,-4;\D5;\s-2,-4;\s-2,-2;\s-6,-2;\r17;\m333,435;\D27;\m333,429;\s-4,4;\s-4,2;\r5;\s-4,-2;\s-4,-4;
\s-2,-6;\D3;\s2,-6;\s4,-4;\s4,-2;\h5;\s4,2;\s4,4;\m369,429;\s-4,4;\s-4,2;\r5;\s-4,-2;\s-4,-4;\s-2,-6;\D3;\s2,-6;\s4,-4;\s4,-2;\h5;
\s4,2;\s4,4;\m382,448;\D40;\m401,435;\s-19,-19;\m390,423;\s13,-15;\m416,412;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m450,442;\D34;\m433,425;
\h34;\m522,448;\r19;\s-2,-17;\s2,2;\s6,2;\h5;\s6,-2;\s4,-4;\s2,-6;\D3;\s-2,-6;\s-4,-4;\s-6,-2;\r5;\s-6,2;\s-2,2;\s-2,4;\m539,448;
\D40;\m539,448;\h17;\s6,-2;\s3,-6;\D3;\s-3,-6;\s-6,-2;\m539,429;\h17;\s6,-2;\s3,-6;\D5;\s-3,-6;\s-6,-2;\r17;\m579,435;\D27;
\m579,423;\s1,6;\s4,4;\s4,2;\h6;\m601,423;\h23;\U4;\s-2,4;\s-2,2;\s-4,2;\r5;\s-4,-2;\s-4,-4;\s-2,-6;\D3;\s2,-6;\s4,-4;\s4,-2;\h5;
\s4,2;\s4,4;\m639,448;\D32;\s2,-6;\s4,-2;\h3;\m633,435;\h14;\m660,425;\h34;\m705,448;\s10,-40;\m724,448;\s-9,-40;\m724,448;\s10,-40;
\m743,448;\s-9,-40;\m752,448;\s2,-2;\s2,2;\s-2,2;\s-2,-2;\m754,435;\D27;\m790,435;\D31;\s-2,-5;\s-2,-2;\s-3,-2;\r6;\s-4,2;\m790,429;
\s-4,4;\s-3,2;\r6;\s-4,-2;\s-4,-4;\s-1,-6;\D3;\s1,-6;\s4,-4;\s4,-2;\h6;\s3,2;\s4,4;\m595,390;\s-5,-5;\s-4,-6;\s-4,-9;\s-2,-11;\D8;
\s2,-11;\s4,-9;\s4,-6;\s5,-4;\m610,381;\D45;\m640,381;\s-30,-30;\m621,362;\s19,-26;\m606,379;\h19;\m639,392;\s-3,-1;\s-2,-3;\s-1,-5;
\D4;\s1,-5;\s2,-3;\s3,-1;\h2;\s3,1;\s3,3;\s1,5;\U4;\s-1,5;\s-3,3;\s-3,1;\r2;\m679,375;\D39;\m660,355;\h38;\m737,366;\D45;\m737,359;
\s5,5;\s4,2;\h6;\s5,-2;\s4,-5;\s2,-6;\D4;\s-2,-7;\s-4,-4;\s-5,-2;\r6;\s-4,2;\s-5,4;\m824,359;\s-5,5;\s-4,2;\r6;\s-5,-2;\s-4,-5;
\s-2,-6;\D4;\s2,-7;\s4,-4;\s5,-2;\h6;\s4,2;\s5,4;\m847,366;\s-4,-2;\s-4,-5;\s-2,-6;\D4;\s2,-7;\s4,-4;\s4,-2;\h7;\s4,2;\s5,4;\s2,7;
\U4;\s-2,6;\s-5,5;\s-4,2;\r7;\m880,366;\D30;\m880,357;\s6,7;\s5,2;\h6;\s4,-2;\s3,-7;\D21;\m904,357;\s6,7;\s4,2;\h7;\s4,-2;\s2,-7;
\D21;\m945,381;\D45;\m945,359;\s4,5;\s4,2;\h7;\s4,-2;\s4,-5;\s3,-6;\D4;\s-3,-7;\s-4,-4;\s-4,-2;\r7;\s-4,2;\s-4,4;\m988,340;\s-2,-2;
\s2,-2;\s2,2;\s-2,2;\m1005,390;\s4,-5;\s5,-6;\s4,-9;\s2,-11;\D8;\s-2,-11;\s-4,-9;\s-5,-6;\s-4,-4;\m792,293;\s8,-12;\s8,12;\m781,304;
\s19,-19;\s19,19;\m800,349;\D64;\m644,166;\D57;\m644,166;\s22,-57;\m688,166;\s-22,-57;\m688,166;\D57;\m704,123;\D28;\m723,123;
\s-19,-19;\m711,111;\s12,-16;\m746,110;\s-2,2;\s-4,2;\r4;\s-4,-2;\s-1,-2;\s1,-3;\s3,-2;\s7,-1;\s2,-1;\s2,-3;\D1;\s-2,-3;\s-4,-1;\r4;
\s-4,1;\s-1,3;\m762,180;\s-4,-2;\s-3,-4;\s-1,-6;\D4;\s1,-7;\s3,-4;\s4,-2;\h3;\s4,2;\s2,4;\s2,7;\U4;\s-2,6;\s-2,4;\s-4,2;\r3;
\m782,114;\D29;\m782,110;\s6,4;\h4;\s2,-2;\s3,-2;\s1,-5;\D2;\s-1,-4;\s-3,-3;\s-2,-1;\r4;\s-3,1;\s-3,3;\m819,112;\s-3,-3;\s-3,3;
\s3,2;\s3,-2;\D6;\s-3,-5;\s-3,-3;\m905,152;\s-3,5;\s-5,6;\s-5,3;\r11;\s-6,-3;\s-5,-6;\s-3,-5;\s-2,-8;\D14;\s2,-8;\s3,-5;\s5,-5;
\s6,-3;\h11;\s5,3;\s5,5;\s3,5;\U8;\m892,130;\h13;\m921,130;\h33;\U6;\s-3,5;\s-3,3;\s-5,3;\r8;\s-6,-3;\s-5,-5;\s-3,-9;\D5;\s3,-8;
\s5,-5;\s6,-3;\h8;\s5,3;\s6,5;\m964,166;\s22,-57;\m1008,166;\s-22,-57;\m1064,176;\s-48,-86;\m1110,139;\s-5,5;\s-6,3;\r8;\s-5,-3;
\s-5,-5;\s-3,-9;\D5;\s3,-8;\s5,-5;\s5,-3;\h8;\s6,3;\s5,5;\m1124,173;\U1;\s1,3;\s1,1;\s3,2;\h6;\s2,-2;\s2,-1;\s1,-3;\D2;\s-1,-3;
\s-3,-4;\s-14,-14;\h19;\m29,1106;\D40;\m29,1106;\s26,-40;\m55,1106;\D40;\m100,1113;\s-34,-60;\m116,1098;\s3,2;\s6,6;\D40;\m170,1106;
\r19;\s-1,-17;\s1,2;\s6,1;\h6;\s5,-1;\s4,-4;\s2,-6;\D4;\s-2,-5;\s-4,-4;\s-5,-2;\r6;\s-6,2;\s-3,6;\m189,1070;\s-2,-2;\s2,-2;\s2,2;
\s-2,2;\m210,1068;\s-2,-2;\s-2,2;\s2,2;\s2,-2;\D4;\s-2,-4;\s-2,-2;\m12,1068;\s-4,-4;\s-4,-6;\s-4,-7;\D0;\m0,1024;\D0;\m0,1024;
\s4,-7;\s4,-6;\s4,-4;\m25,1060;\D39;\m25,1060;\s15,-39;\m55,1060;\s-15,-39;\m55,1060;\D39;\m68,1036;\h23;\U4;\s-2,3;\s-2,2;\s-4,2;
\r5;\s-4,-2;\s-4,-4;\s-2,-5;\D4;\s2,-6;\s4,-4;\s4,-1;\h5;\s4,1;\s4,4;\m98,1060;\s16,-39;\m129,1060;\s-15,-39;\m168,1068;\s-34,-61;
\m201,1041;\s-4,4;\s-4,2;\r6;\s-4,-2;\s-3,-4;\s-2,-5;\D4;\s2,-6;\s3,-4;\s4,-1;\h6;\s4,1;\s4,4;\m210,1065;\U1;\s1,2;\s1,1;\s2,1;\h4;
\s2,-2;\s1,-2;\D1;\s-1,-2;\s-2,-3;\s-9,-10;\h13;\m231,1068;\s4,-4;\s3,-6;\s4,-7;\s2,-10;\D7;\s-2,-10;\s-4,-7;\s-3,-6;\s-4,-4;
\fi\end{picture}
\\
 {\Large Figure 3. The ($pK_s^0$) invariant mass spectrum in the
reaction $pC_3H_8\to pK_s^0$ +X, where protons were selected as
positively charged tracks with the cuts of a momentum. a)$0.9\le
p\le$ 1.7 GeV/c . The solid curve is the background distribution
taken  by six-order polynomial.\\ b) $p>1.7$GeV/c. The solid curve
is the sum of the experimental background(by the first method) and
5 Breit-Wigner form resonance curves. The experimental background
taken in the form of Legendre polynomials up to the 6-th degree,
inclusive. The dushed histogram is the experimental background[21]
taken in the form of six-order polynomial(dushed curve).The below
histogram shows the simulated background for the spectrum of
$\overline{K^0}p$ combinations.\\


\end{document}


==> fig4.tex <==
\documentstyle{article}\pagestyle{empty}\evensidemargin-.5in\oddsidemargin-.5in\topmargin-.5in\multiply\textheight14
\divide\textheight10\multiply\textwidth14\divide\textwidth10
\begin{document}
% HIGZ version 1.22/09 LaTeX metafile created  13/06/:4   13.10
\ifx\higzunit\undefined\unitlength=0pt{}\else\unitlength=\higzunit\fi\ifdim\unitlength=0pt\unitlength=\textwidth\divide\unitlength
 2000\fi\par\noindent\begin{picture}(2000,2000)(0,0)\ifx\higzdraft\undefined\newcount\higzdraft\higzdraft=0{}\fi\ifnum\higzdraft>0
\put(0,0){\framebox(2000,2000){}}\else\ifx\higzstep\undefined\newcount\higzstep\higzstep=0{}\fi\ifnum\higzstep<1\higzstep=2
\fi\ifx\higzxx\undefined\newcount\higzxx\newcount\higzyy\newcount\higzx\newcount\higzy\newcount\higzdx\newcount\higzdy
\newcount\higzlx\newcount\higzly\newcount\higzslope\newcount\higzlen\newcount\higzllen\newcount\higzoffs\newcount\higzloffs
\newcount\higzadash\newcount\higzbdash\newcount\higzcdash\newcount\higzddash\newcount\higzmsize\newcount\higztemp\fi
\def\higzstroke#1,#2,#3,#4;{\advance\higzloffs\higzllen\ifnum\higzloffs>#1\advance\higzloffs-\higzllen\advance\higzloffs-#1
\higzloffs=-\higzloffs\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzloffs}}\fi\ifnum#2<0\put(\higzlx,\higzly){\circle*{0}}\fi
\higztemp=\higzloffs\multiply\higztemp#3\advance\higzlx\higztemp\higztemp=\higzloffs\multiply\higztemp#4\advance\higzly\higztemp
\advance\higzllen-\higzloffs\higzloffs=#1\else\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzllen}}\fi\ifnum#2<0\put(
\higzlx,\higzly){\circle*{0}}\fi\higzllen=0\fi}\def\higzdashed#1,#2,#3,#4,#5;{{\higzlx=#1\higzly=#2\higzllen=#5\higzloffs=
\higzoffs\loop\ifnum\higzloffs<\higzadash\ifnum\higzadash>1\higzstroke\higzadash,1,#3,#4;\else\higzstroke\higzadash,-1,#3,#4;\fi
\else\ifnum\higzloffs<\higzbdash\higzstroke\higzbdash,0,#3,#4;\else\ifnum\higzloffs<\higzcdash\higztemp=\higzcdash\advance
\higztemp-\higzbdash\ifnum\higztemp>1\higzstroke\higzcdash,1,#3,#4;\else\higzstroke\higzcdash,-1,#3,#4;\fi\else\ifnum\higzloffs<
\higzddash\higzstroke\higzddash,0,#3,#4;\else\higzloffs=0\fi\fi\fi\fi\ifnum\higzllen>0\repeat\global\higzoffs=\higzloffs}}\def
\higzsolid#1,#2,#3,#4,#5;{\put(#1,#2){\line(#3,#4){#5}}}\def\higzhslant#1,#2,#3;{\higzslope=#1\multiply\higzslope1000\advance
\higzslope500\divide\higzslope#2\higzlen=\higzslope\multiply\higzlen\higzstep\divide\higzlen1000\higzdy=0\loop\ifnum
\higzdy<#2\higzx=\higzxx\higzy=\higzyy\higzdx=\higzslope\multiply\higzdx\higzdy\advance\higzdx500\divide\higzdx1000\advance
\higzy\higzdy\multiply\higzdx#3\advance\higzx\higzdx\multiply\higzdx#3\advance\higzdx\higzlen\ifnum\higzdx>#1\advance
\higzlen#1\advance\higzlen-\higzdx\fi\higzline\higzx,\higzy,#3,0,\higzlen;\advance\higzdy\higzstep\repeat}\def\higzvslant#1,#2,#3;{
\higzslope=#2\multiply\higzslope1000\advance\higzslope500\divide\higzslope#1\higzlen=\higzslope\multiply\higzlen\higzstep
\divide\higzlen1000\higzdx=0\loop\ifnum\higzdx<#1\higzx=\higzxx\higzy=\higzyy\higzdy=\higzslope\multiply\higzdy\higzdx\advance
\higzdy500\divide\higzdy1000\advance\higzx\higzdx\multiply\higzdy#3\advance\higzy\higzdy\multiply\higzdy#3\advance
\higzdy\higzlen\ifnum\higzdy>#2\advance\higzlen#2\advance\higzlen-\higzdy\fi\higzline\higzx,\higzy,0,#3,\higzlen;\advance\higzdx
\higzstep\repeat}\def\s#1,#2;{\higzdx=#1{}\ifnum\higzdx<0\higzdx=-\higzdx\fi\higzdy=#2{}\ifnum\higzdy<0\higzdy=-\higzdy\fi\ifnum
\higzdx<\higzdy\ifnum#1<0\advance\higzxx#1\advance\higzyy#2\ifnum#2<0\higzvslant-#1,-#2,1;\else\higzvslant-#1,#2,-1;
\fi\else\ifnum#2<0\higzvslant#1,-#2,-1;\else\higzvslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\else\ifnum#2<0
\advance\higzxx#1\advance\higzyy#2\ifnum#1<0\higzhslant-#1,-#2,1;\else\higzhslant#1,-#2,-1;\fi\else\ifnum#1<0
\higzhslant-#1,#2,-1;\else\higzhslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\fi}\def\h#1;{\higzline\higzxx,
\higzyy,1,0,#1;\advance\higzxx#1}\def\r#1;{\higzline\higzxx,\higzyy,-1,0,#1;\advance\higzxx-#1}\def\U#1;{\higzline\higzxx,
\higzyy,0,1,#1;\advance\higzyy#1}\def\D#1;{\higzline\higzxx,\higzyy,0,-1,#1;\advance\higzyy-#1}\def\m#1,#2;{\higzxx=#1
\higzyy=#2}\def\higzdot#1,#2;{\put(#1,#2){\circle*{\higzmsize}}}\def\higzplus#1,#2;{\higzx=#1\multiply\higzx2\advance\higzx-
\higzmsize\divide\higzx2\put(\higzx,#2){\line(1,0){\higzmsize}}\higzy=#2\multiply\higzy2\advance\higzy-\higzmsize\divide
\higzy2\put(#1,\higzy){\line(0,1){\higzmsize}}}\def\higzstar#1,#2;{\higzplus#1,#2;\higzcross#1,#2;}\def
\higzcircle#1,#2;{\put(#1,#2){\circle{\higzmsize}}}\def\higzcross#1,#2;{\let\higzsave\higzline\let\higzline\higzsolid\higzlx=#1
\multiply\higzlx2\advance\higzlx-\higzmsize\divide\higzlx2\higzly=#2\multiply\higzly2\advance\higzly-\higzmsize\divide
\higzly2\m\higzlx,\higzly;\s\higzmsize,\higzmsize;\higzly=#2\multiply\higzly2\advance\higzly\higzmsize\divide\higzly2\m\higzlx,
\higzly;\s\higzmsize,-\higzmsize;\let\higzline\higzsave}\def\p#1,#2;{\higzmarker#1,#2;}\def\f#1,#2;{\put(\higzxx,
\higzyy){\makebox(#1,#2)[lb]{\rule{#1\unitlength}{#2\unitlength}}}}
% End of Initialisation
\let\higzline=\higzsolid\put(0,0){\framebox(2268,2268){}}\put(227,227){\framebox(1814,1814){}}\m227,227;\U198;\h26;\U603;\h26;\U103;
\h26;\U91;\h25;\D15;\h26;\U81;\h26;\U12;\h26;\U330;\h26;\U71;\h26;\D446;\h26;\D100;\h26;\U137;\h26;\U280;\h26;\D87;\h26;\D191;\h26;
\D144;\h26;\U106;\h25;\U30;\h26;\U9;\h26;\D251;\h26;\D68;\h26;\D7;\h26;\U172;\h26;\D131;\h26;\D129;\h26;\U206;\h26;\D73;\h26;\D26;
\h26;\U102;\h25;\D168;\h26;\D88;\h26;\D134;\h26;\U32;\h26;\D36;\h26;\U43;\h26;\D107;\h26;\U35;\h26;\D53;\h26;\U192;\h26;\D68;\h26;
\U27;\h26;\D125;\h25;\D36;\h26;\U61;\h26;\D166;\h26;\D31;\h26;\U114;\h26;\U118;\h26;\D241;\h26;\U27;\h26;\U89;\h26;\U5;\h26;\D100;
\h26;\U38;\h25;\D18;\h26;\D48;\h26;\U101;\h26;\D167;\h26;\U47;\h26;\U33;\h26;\U136;\h26;\D230;\h26;\D29;\h26;\U26;\h26;\U45;\h26;
\U10;\h26;\U64;\h25;\D176;\h26;\U115;\h26;\D130;\h26;\D70;\m240,670;\s2,51;\s2,50;\s2,48;\s3,50;\s2,40;\s3,40;\s2,37;\s3,36;\s3,29;
\s3,27;\s1,5;\s2,18;\s3,15;\s3,14;\s4,13;\s14,33;\s8,21;\s6,14;\s6,9;\s6,6;\s6,3;\s7,-1;\s6,-4;\s6,-7;\s26,-66;\s6,3;\s4,6;\s4,9;
\s3,11;\s3,13;\s3,15;\s3,19;\U3;\s2,17;\s2,20;\s2,24;\s2,33;\s2,42;\s4,94;\s3,52;\s2,37;\s2,32;\s2,22;\s1,17;\s2,14;\s4,26;\s3,19;
\s3,13;\s3,10;\s3,6;\s3,3;\s2,-2;\s3,-4;\s2,-8;\s2,-10;\s2,-13;\s1,-17;\s2,-21;\s2,-28;\s2,-38;\s5,-85;\s3,-59;\s2,-39;\s2,-27;
\s1,-23;\s2,-19;\s9,-87;\s3,-28;\s3,-21;\s3,-14;\s2,-11;\s2,-6;\s2,-2;\s2,1;\s2,3;\s2,8;\s2,11;\s2,16;\s2,23;\s3,29;\s4,52;\s4,54;
\s3,26;\s2,20;\s3,27;\s4,48;\s5,50;\s3,28;\s2,20;\s2,15;\s2,11;\s2,6;\s2,3;\h1;\s2,-2;\s6,-30;\s2,-21;\s16,-167;\s15,-126;\s5,-31;
\s4,-28;\s2,-9;\s9,-53;\s5,-20;\s4,-15;\s3,-8;\s3,-5;\s2,-1;\s3,1;\s3,5;\s3,8;\s5,15;\s5,26;\s6,29;\s3,16;\s4,24;\s10,80;\s3,20;
\s2,12;\s2,9;\s2,5;\s3,3;\h3;\s3,-4;\s4,-9;\s5,-15;\s8,-35;\s4,-18;\s22,-149;\s8,-53;\s8,-44;\s3,-21;\s4,-15;\s3,-13;\s3,-8;\s4,-5;
\s5,-2;\s12,2;\s2,-1;\s52,-30;\s4,-5;\s13,-17;\s3,-1;\s4,2;\s2,4;\s3,8;\s3,12;\s4,19;\s5,33;\s6,34;\s4,17;\s1,4;\s11,46;\s5,15;
\s3,8;\s3,5;\s4,1;\s3,-3;\s3,-7;\s4,-13;\s12,-51;\s4,-16;\s26,-105;\s4,-13;\s7,-16;\s14,-28;\s25,-61;\s1,-2;\s6,-8;\s7,-5;\s13,-7;
\s26,-20;\s52,-38;\s78,-54;\s26,-17;\s26,-16;\s26,-15;\s25,-14;\s26,-14;\s26,-13;\s26,-12;\s26,-11;\s52,-20;\s52,-16;\m1510,507;
\s52,-14;\s52,-12;\s25,-5;\s78,-15;\s52,-12;\s22,-6;\s24,-6;\s6,-2;\s17,-6;\s9,-3;\s16,-6;\s10,-4;\s14,-6;\s12,-6;\s26,-14;\s12,-7;
\s13,-9;\s24,-16;\s2,-3;\s11,-8;\s11,-9;\s4,-4;\s11,-10;\s15,-15;\m227,227;\U1814;\m261,227;\r34;\m244,265;\r17;\m244,302;\r17;
\m244,340;\r17;\m244,378;\r17;\m261,416;\r34;\m244,454;\r17;\m244,491;\r17;\m244,529;\r17;\m244,567;\r17;\m261,605;\r34;\m244,643;
\r17;\m244,680;\r17;\m244,718;\r17;\m244,756;\r17;\m261,794;\r34;\m244,832;\r17;\m244,869;\r17;\m244,907;\r17;\m244,945;\r17;
\m261,983;\r34;\m244,1021;\r17;\m244,1058;\r17;\m244,1096;\r17;\m244,1134;\r17;\m261,1172;\r34;\m244,1210;\r17;\m244,1247;\r17;
\m244,1285;\r17;\m244,1323;\r17;\m261,1361;\r34;\m244,1399;\r17;\m244,1436;\r17;\m244,1474;\r17;\m244,1512;\r17;\m261,1550;\r34;
\m244,1588;\r17;\m244,1625;\r17;\m244,1663;\r17;\m244,1701;\r17;\m261,1739;\r34;\m244,1777;\r17;\m244,1814;\r17;\m244,1852;\r17;
\m244,1890;\r17;\m261,1928;\r34;\m261,1928;\r34;\m244,1966;\r17;\m244,2003;\r17;\m244,2041;\r17;\m165,243;\s-5,-2;\s-3,-4;\s-1,-8;
\D4;\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m127,424;\U2;\s2,3;\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;
\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-16,-15;\h22;\m174,432;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-4,-1;
\r5;\s-4,1;\s-2,2;\s-1,3;\m144,621;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;\s-4,1;\s-2,2;
\s-2,3;\m165,621;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m147,810;
\s-15,-32;\m125,810;\h22;\m174,810;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;\s-4,1;\s-2,2;
\s-1,3;\m100,993;\s3,1;\s4,5;\D32;\m135,999;\s-5,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;
\s-3,4;\s-4,2;\r3;\m165,999;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;
\m100,1182;\s3,1;\s4,5;\D32;\m127,1180;\U2;\s2,3;\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-16,-15;\h22;\m174,1188;
\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;\s-4,1;\s-2,2;\s-1,3;\m100,1371;\s3,1;\s4,5;\D32;
\m144,1377;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;\s-4,1;\s-2,2;\s-2,3;\m165,1377;
\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m100,1560;\s3,1;\s4,5;\D32;
\m147,1566;\s-15,-32;\m125,1566;\h22;\m174,1566;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;
\s-4,1;\s-2,2;\s-1,3;\m97,1747;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m135,1755;\s-5,-2;
\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m165,1755;\s-5,-2;\s-3,-4;\s-1,-8;\D4;
\s1,-8;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m97,1936;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;
\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m127,1936;\U2;\s2,3;\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-16,-15;\h22;
\m174,1944;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;\s-4,1;\s-2,2;\s-1,3;\m227,227;\h1814;
\m535,261;\D34;\m626,244;\D17;\m717,244;\D17;\m807,244;\D17;\m898,261;\D34;\m989,244;\D17;\m1080,244;\D17;\m1170,244;\D17;
\m1261,261;\D34;\m1352,244;\D17;\m1442,244;\D17;\m1533,244;\D17;\m1624,261;\D34;\m1715,244;\D17;\m1805,244;\D17;\m1896,244;\D17;
\m1987,261;\D34;\m535,261;\D34;\m445,244;\D17;\m354,244;\D17;\m263,244;\D17;\m1987,261;\D34;\m507,198;\s3,2;\s4,4;\D32;\m535,175;
\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m567,200;\s-2,3;\s-4,1;\r3;\s-5,-1;\s-3,-5;\s-1,-7;\D8;\s1,-6;\s3,-3;\s5,-2;\h1;\s5,2;\s3,3;\s2,4;\U2;
\s-2,4;\s-3,4;\s-5,1;\r1;\s-5,-1;\s-3,-4;\s-1,-4;\m869,198;\s3,2;\s5,4;\D32;\m898,175;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m918,204;\s-5,-1;
\s-1,-3;\D3;\s1,-3;\s3,-2;\s6,-1;\s5,-2;\s3,-3;\s1,-3;\D5;\s-1,-3;\s-6,-3;\r6;\s-5,2;\s-1,1;\s-2,3;\U5;\s2,3;\s3,3;\s4,2;\s6,1;
\s3,2;\s2,3;\U3;\s-2,3;\s-4,1;\r6;\m1252,197;\U1;\s1,3;\s2,2;\s3,1;\h6;\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-16,-15;\h22;
\m1592,197;\U1;\s2,3;\s1,2;\s3,1;\h6;\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;\h21;\m1624,175;\s-2,-1;\s2,-2;\s1,2;\s-1,1;
\m1637,197;\U1;\s2,3;\s2,2;\s3,1;\h6;\s3,-1;\s1,-2;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m1955,197;\U1;\s2,3;\s1,2;\s3,1;\h6;
\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;\h21;\m1987,175;\s-2,-1;\s2,-2;\s1,2;\s-1,1;\m2014,204;\s-15,-21;\h23;\m2014,204;
\D32;\let\higzline=\higzdashed\higzoffs=0\higzadash=12\higzbdash=24\higzcdash=36\higzddash=48\m227,227;\U374;\h26;\U300;\h26;\U101;
\h27;\U238;\h26;\U196;\h26;\D294;\h26;\U330;\h27;\D117;\h26;\D116;\h26;\U310;\h26;\D278;\h27;\D41;\h26;\D193;\h26;\U200;\h26;\D79;
\h27;\D41;\h26;\D17;\h26;\D143;\h26;\D148;\h27;\U270;\h26;\D71;\h26;\U32;\h26;\D204;\h27;\U11;\h26;\D43;\h26;\U60;\h26;\D84;\h27;
\U54;\h26;\U83;\h26;\D97;\h27;\U84;\h26;\D178;\h26;\D13;\h26;\D93;\h27;\U140;\h26;\D61;\h26;\D110;\h26;\U54;\h27;\D104;\h26;\D14;
\h26;\U44;\h26;\U123;\h27;\D87;\h26;\D62;\h26;\D49;\h26;\U89;\h27;\U29;\h26;\D107;\h26;\D8;\h26;\U36;\h27;\D65;\h26;\U25;\h26;\U37;
\h26;\D148;\h27;\U122;\h26;\D13;\h26;\D69;\h26;\U26;\h27;\D98;\h26;\D2;\h26;\U22;\h26;\U13;\h27;\U47;\h26;\D14;\h26;\D45;\h27;\D30;
\h26;\U49;\h26;\D5;\h26;\D50;\h27;\U33;\h2;\m227,552;\s9,83;\s9,77;\s10,71;\s9,65;\s9,60;\s9,55;\s19,95;\s9,41;\s10,37;\s9,32;
\s9,29;\s9,26;\s10,22;\s9,20;\s9,16;\s10,13;\s9,11;\s9,9;\s9,6;\s10,5;\s9,2;\h9;\s10,-1;\s9,-2;\s9,-4;\s9,-6;\s10,-6;\s9,-8;\s9,-9;
\s10,-9;\s9,-10;\s9,-11;\s9,-12;\s10,-12;\s18,-26;\s10,-13;\s9,-14;\s9,-13;\s9,-14;\s10,-14;\s9,-15;\s9,-14;\s10,-14;\s27,-42;
\s10,-13;\s9,-14;\s9,-13;\s10,-13;\s9,-13;\s9,-12;\s9,-13;\s10,-11;\s9,-12;\s18,-22;\s10,-11;\s18,-20;\s37,-37;\s10,-9;\s9,-8;
\s9,-7;\s10,-8;\s18,-14;\s9,-6;\s10,-7;\s18,-12;\s10,-5;\s9,-6;\s18,-10;\s10,-5;\s9,-4;\s9,-5;\s10,-4;\s9,-4;\s9,-5;\s9,-4;\s10,-3;
\s18,-8;\s10,-4;\s9,-3;\s18,-8;\s10,-3;\s18,-8;\s10,-3;\s9,-4;\s9,-4;\s9,-3;\s10,-4;\s27,-12;\s10,-4;\s9,-4;\s9,-5;\s10,-4;\s9,-5;
\s9,-4;\s9,-5;\s10,-5;\s9,-4;\s9,-5;\s10,-5;\s9,-6;\s18,-10;\s10,-6;\s9,-5;\s9,-6;\s10,-5;\s27,-18;\s10,-5;\s18,-12;\s10,-6;
\s27,-18;\s10,-6;\s9,-6;\s9,-5;\s10,-6;\s18,-12;\s9,-5;\s10,-6;\s18,-10;\s10,-5;\s27,-15;\s10,-4;\s9,-4;\s9,-5;\s9,-3;\s10,-4;
\s9,-4;\s9,-3;\s10,-3;\s18,-6;\s9,-2;\s10,-2;\s18,-4;\s10,-1;\s27,-3;\s10,-1;\h9;\s9,-1;\h19;\s9,1;\h19;\s9,1;\h19;\s9,1;\h46;
\s10,-1;\s9,-1;\s18,-4;\s10,-2;\s9,-4;\s9,-3;\s10,-5;\s18,-12;\s9,-8;\s10,-9;\s9,-10;\s4,-5;\let\higzline=\higzsolid\m227,227;\U55;
\h26;\U80;\h26;\U8;\h27;\U7;\h26;\U11;\h26;\D5;\h26;\U13;\h27;\D40;\h26;\U13;\h26;\D8;\h26;\U5;\h27;\D5;\h26;\D5;\h26;\D10;\h26;\D7;
\h27;\U11;\h26;\U2;\h26;\D36;\h26;\U9;\h27;\D13;\h26;\U4;\h26;\U6;\h26;\D18;\h27;\U4;\h26;\U3;\h26;\D8;\h26;\D2;\h27;\D13;\h26;\U7;
\h26;\D12;\h27;\D1;\h26;\D12;\h26;\U10;\h26;\D8;\h27;\U10;\h26;\U3;\h26;\D18;\h26;\D2;\h27;\U1;\h26;\U1;\h26;\D2;\h26;\U5;\h27;\D15;
\h26;\U8;\h26;\D4;\h53;\D3;\h26;\D6;\h26;\U4;\h26;\D1;\h27;\U1;\h26;\D1;\h52;\D13;\h27;\U11;\h26;\D9;\h26;\U6;\h26;\D3;\h27;\D3;
\h26;\D5;\h26;\D2;\h26;\U9;\h27;\D2;\h26;\D2;\h26;\D1;\h27;\D1;\h26;\U4;\h26;\U1;\h26;\D13;\h27;\U12;\h2;\m456,1733;\s7,-9;\s6,9;
\m447,1743;\s16,-16;\s15,16;\m463,1780;\D53;\m547,1650;\s6,-9;\s7,9;\m538,1659;\s15,-15;\s16,15;\m553,1697;\D53;\m674,1332;\s6,-9;
\s7,9;\m665,1342;\s15,-16;\s16,16;\m680,1380;\D54;\m910,1106;\s6,-10;\s7,10;\m901,1115;\s15,-16;\s16,16;\m916,1153;\D54;\m1242,818;
\s6,-9;\s7,9;\m1233,828;\s15,-16;\s16,16;\m1248,866;\D54;\m420,688;\s31,-45;\m420,643;\s31,45;\m461,694;\U1;\s1,2;\s4,2;\h4;\s2,-1;
\s1,-1;\s1,-2;\D2;\s-3,-6;\s-11,-10;\h15;\m522,697;\s-39,-70;\m535,673;\D30;\m535,664;\s6,7;\s5,2;\h6;\s4,-2;\s3,-7;\D21;\m600,688;
\D45;\m600,666;\s-5,5;\s-4,2;\r7;\s-4,-2;\s-4,-5;\s-2,-6;\D4;\s2,-7;\s4,-4;\s4,-2;\h7;\s4,2;\s5,4;\m630,688;\r4;\s-5,-2;\s-2,-7;
\D36;\m613,673;\h15;\m643,669;\h39;\m643,656;\h39;\m701,688;\h24;\s-13,-17;\h6;\s5,-2;\s2,-3;\s2,-6;\D4;\s-2,-7;\s-4,-4;\s-7,-2;\r6;
\s-7,2;\s-2,2;\s-2,4;\m742,677;\U2;\s2,5;\s2,2;\s5,2;\h8;\s5,-2;\s2,-2;\s2,-5;\D4;\s-2,-4;\s-4,-7;\s-22,-21;\h30;\m820,697;
\s-39,-70;\m833,677;\U2;\s2,5;\s2,2;\s5,2;\h8;\s4,-2;\s3,-2;\s2,-5;\D4;\s-2,-4;\s-5,-7;\s-21,-21;\h30;\m885,688;\s-7,-2;\s-2,-5;\D4;
\s2,-4;\s5,-2;\s8,-2;\s7,-3;\s4,-4;\s2,-4;\D7;\s-2,-4;\s-2,-2;\s-7,-2;\r8;\s-7,2;\s-2,2;\s-2,4;\U7;\s2,4;\s4,4;\s7,3;\s9,2;\s4,2;
\s2,4;\U4;\s-2,5;\s-7,2;\r8;\m282,612;\D45;\m282,612;\h20;\s6,-2;\s2,-2;\s2,-4;\D5;\s-2,-4;\s-2,-2;\s-6,-2;\m282,591;\h20;\s6,-2;
\s2,-3;\s2,-4;\D6;\s-2,-5;\s-2,-2;\s-6,-2;\r20;\m351,597;\D30;\m351,591;\s-4,4;\s-4,2;\r7;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-7;\s5,-4;
\s4,-2;\h7;\s4,2;\s4,4;\m392,591;\s-4,4;\s-4,2;\r7;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-7;\s5,-4;\s4,-2;\h7;\s4,2;\s4,4;\m407,612;\D45;
\m429,597;\s-22,-21;\m416,584;\s15,-17;\m468,597;\D34;\s-2,-7;\s-2,-2;\s-5,-2;\r6;\s-5,2;\m468,591;\s-4,4;\s-5,2;\r6;\s-5,-2;
\s-4,-4;\s-2,-7;\D4;\s2,-7;\s4,-4;\s5,-2;\h6;\s5,2;\s4,4;\m485,597;\D30;\m485,584;\s2,7;\s5,4;\s4,2;\h6;\m522,597;\s-4,-2;\s-5,-4;
\s-2,-7;\D4;\s2,-7;\s5,-4;\s4,-2;\h6;\s5,2;\s4,4;\s2,7;\U4;\s-2,7;\s-4,4;\s-5,2;\r6;\m554,597;\D21;\s2,-7;\s5,-2;\h6;\s5,2;\s6,7;
\m578,597;\D30;\m595,597;\D30;\m595,589;\s7,6;\s4,2;\h7;\s4,-2;\s2,-6;\D22;\m660,612;\D45;\m660,591;\s-4,4;\s-5,2;\r6;\s-4,-2;
\s-5,-4;\s-2,-7;\D4;\s2,-7;\s5,-4;\s4,-2;\h6;\s5,2;\s4,4;\m718,606;\D39;\m699,586;\h39;\m796,612;\s-21,-30;\h32;\m796,612;\D45;
\m820,612;\D45;\m820,612;\h19;\s7,-2;\s2,-2;\s2,-4;\D5;\s-2,-4;\s-2,-2;\s-7,-2;\m820,591;\h19;\s7,-2;\s2,-3;\s2,-4;\D6;\s-2,-5;
\s-2,-2;\s-7,-2;\r19;\m865,597;\D30;\m865,584;\s2,7;\s5,4;\s4,2;\h7;\m893,586;\h39;\m945,612;\s11,-45;\m967,612;\s-11,-45;\m967,612;
\s11,-45;\m988,612;\s-10,-45;\m999,612;\s2,-2;\s3,2;\s-3,3;\s-2,-3;\m1001,597;\D30;\m1042,597;\D34;\s-2,-7;\s-2,-2;\s-4,-2;\r7;
\s-4,2;\m1042,591;\s-4,4;\s-4,2;\r7;\s-4,-2;\s-4,-4;\s-3,-7;\D4;\s3,-7;\s4,-4;\s4,-2;\h7;\s4,2;\s4,4;\m511,485;\s-4,-4;\s-4,-7;
\s-4,-9;\s-3,-10;\D9;\s3,-11;\s4,-8;\s4,-7;\s4,-4;\m527,476;\D45;\m557,476;\s-30,-30;\m537,457;\s20,-26;\m522,475;\h20;\m556,488;
\s-3,-1;\s-3,-4;\s-1,-5;\D3;\s1,-6;\s3,-3;\s3,-1;\h2;\s3,1;\s2,3;\s1,6;\U3;\s-1,5;\s-2,4;\s-3,1;\r2;\m596,470;\D39;\m576,450;\h39;
\m654,461;\D45;\m654,455;\s4,4;\s5,2;\h6;\s4,-2;\s5,-4;\s2,-7;\D4;\s-2,-7;\s-5,-4;\s-4,-2;\r6;\s-5,2;\s-4,4;\m740,455;\s-4,4;\s-4,2;
\r7;\s-4,-2;\s-4,-4;\s-2,-7;\D4;\s2,-7;\s4,-4;\s4,-2;\h7;\s4,2;\s4,4;\m764,461;\s-4,-2;\s-4,-4;\s-3,-7;\D4;\s3,-7;\s4,-4;\s4,-2;\h7;
\s4,2;\s4,4;\s2,7;\U4;\s-2,7;\s-4,4;\s-4,2;\r7;\m797,461;\D30;\m797,453;\s6,6;\s4,2;\h7;\s4,-2;\s2,-6;\D22;\m820,453;\s7,6;\s4,2;
\h7;\s4,-2;\s2,-6;\D22;\m861,476;\D45;\m861,455;\s5,4;\s4,2;\h7;\s4,-2;\s4,-4;\s2,-7;\D4;\s-2,-7;\s-4,-4;\s-4,-2;\r7;\s-4,2;\s-5,4;
\m905,435;\s-3,-2;\s3,-2;\s2,2;\s-2,2;\m922,485;\s4,-4;\s5,-7;\s4,-9;\s2,-10;\D9;\s-2,-11;\s-4,-8;\s-5,-7;\s-4,-4;\m709,359;\s8,-11;
\s7,11;\m698,370;\s19,-18;\s19,18;\m717,416;\D64;\m994,1947;\D57;\m975,1947;\h38;\m1037,1928;\s-5,-3;\s-5,-5;\s-3,-8;\D6;\s3,-8;
\s5,-5;\s5,-3;\h9;\s5,3;\s5,5;\s3,8;\U6;\s-3,8;\s-5,5;\s-5,3;\r9;\m1081,1947;\D46;\s2,-8;\s6,-3;\h5;\m1073,1928;\h18;\m1140,1928;
\D38;\m1140,1920;\s-5,5;\s-6,3;\r8;\s-5,-3;\s-6,-5;\s-2,-8;\D6;\s2,-8;\s6,-5;\s5,-3;\h8;\s6,3;\s5,5;\m1162,1947;\D57;\m1210,1947;
\D57;\m1248,1947;\s-38,-38;\m1224,1922;\s24,-32;\m1268,1961;\s-4,-1;\s-2,-5;\s-2,-6;\D4;\s2,-7;\s2,-4;\s4,-1;\h3;\s4,1;\s3,4;\s1,7;
\U4;\s-1,6;\s-3,5;\s-4,1;\r3;\m1318,1939;\D49;\m1294,1914;\h49;\m1364,1928;\D57;\m1364,1920;\s6,5;\s5,3;\h8;\s5,-3;\s6,-5;\s3,-8;
\D6;\s-3,-8;\s-6,-5;\s-5,-3;\r8;\s-5,3;\s-6,5;\m1415,1928;\D38;\m1415,1912;\s3,8;\s6,5;\s5,3;\h8;\m1461,1928;\s-5,-3;\s-5,-5;
\s-3,-8;\D6;\s3,-8;\s5,-5;\s5,-3;\h8;\s6,3;\s5,5;\s3,8;\U6;\s-3,8;\s-5,5;\s-6,3;\r8;\m1505,1947;\D46;\s2,-8;\s6,-3;\h5;\m1496,1928;
\h19;\m1545,1928;\s-5,-3;\s-6,-5;\s-2,-8;\D6;\s2,-8;\s6,-5;\s5,-3;\h8;\s6,3;\s5,5;\s3,8;\U6;\s-3,8;\s-5,5;\s-6,3;\r8;\m1586,1928;
\D38;\m1586,1917;\s8,8;\s5,3;\h8;\s6,-3;\s2,-8;\D27;\m1694,1920;\s-6,5;\s-5,3;\r8;\s-6,-3;\s-5,-5;\s-3,-8;\D6;\s3,-8;\s5,-5;\s6,-3;
\h8;\s5,3;\s6,5;\m1723,1928;\s-5,-3;\s-6,-5;\s-2,-8;\D6;\s2,-8;\s6,-5;\s5,-3;\h8;\s6,3;\s5,5;\s3,8;\U6;\s-3,8;\s-5,5;\s-6,3;\r8;
\m1764,1928;\D38;\m1764,1917;\s8,8;\s5,3;\h8;\s6,-3;\s2,-8;\D27;\m1793,1917;\s9,8;\s5,3;\h8;\s5,-3;\s3,-8;\D27;\m1845,1947;\D57;
\m1845,1920;\s5,5;\s6,3;\h8;\s5,-3;\s5,-5;\s3,-8;\D6;\s-3,-8;\s-5,-5;\s-5,-3;\r8;\s-6,3;\s-5,5;\m1899,1895;\s-3,-2;\s3,-3;\s2,3;
\s-2,2;\m1090,1852;\D56;\m1090,1844;\s5,6;\s6,2;\h8;\s5,-2;\s6,-6;\s2,-8;\D5;\s-2,-8;\s-6,-6;\s-5,-3;\r8;\s-6,3;\s-5,6;\m1166,1863;
\D49;\m1141,1839;\h49;\m1249,1858;\s-2,5;\s-6,5;\s-5,3;\r11;\s-5,-3;\s-6,-5;\s-3,-5;\s-2,-8;\D14;\s2,-8;\s3,-5;\s6,-6;\s5,-3;\h11;
\s5,3;\s6,6;\s2,5;\m1264,1829;\h15;\s-8,-11;\h4;\s3,-2;\s1,-1;\s1,-4;\D3;\s-1,-4;\s-3,-2;\s-4,-2;\r4;\s-4,2;\s-1,1;\s-2,3;
\m1295,1871;\D57;\m1333,1871;\D57;\m1295,1844;\h38;\m1355,1829;\s-4,-2;\s-2,-2;\D3;\s2,-3;\s2,-1;\s6,-2;\s4,-1;\s2,-3;\s2,-2;\D4;
\s-2,-3;\s-1,-1;\s-4,-2;\r5;\s-6,3;\s-1,3;\U4;\s1,2;\s3,3;\s4,1;\s5,2;\s3,1;\s1,3;\U3;\s-1,2;\s-4,2;\r5;\m1478,1854;\s18,-11;
\s-18,-12;\m1461,1871;\s29,-28;\s-29,-29;\m1393,1843;\h97;\m1548,1882;\s-6,-5;\s-5,-9;\s-5,-10;\s-3,-14;\D11;\s3,-13;\s5,-11;\s5,-8;
\s6,-5;\m1567,1871;\D57;\m1605,1871;\s-38,-38;\m1580,1847;\s25,-33;\m1625,1885;\s-4,-1;\s-3,-4;\s-1,-7;\D4;\s1,-7;\s3,-4;\s4,-1;\h3;
\s4,1;\s2,4;\s2,7;\U4;\s-2,7;\s-2,4;\s-4,1;\r3;\m1659,1815;\s-2,3;\s-4,1;\r4;\s-4,-1;\s-1,-3;\s1,-3;\s3,-1;\s7,-1;\s4,-4;\D2;
\s-2,-2;\s-4,-2;\r4;\s-4,2;\s-1,2;\m1673,1852;\D56;\m1673,1844;\s6,6;\s5,2;\h8;\s6,-2;\s5,-6;\s3,-8;\D5;\s-3,-8;\s-5,-6;\s-6,-3;\r8;
\s-5,3;\s-6,6;\m1722,1882;\s5,-5;\s6,-9;\s5,-10;\s3,-14;\D11;\s-3,-13;\s-5,-11;\s-6,-8;\s-5,-5;\m1760,1871;\s38,-57;\m1798,1871;
\s-38,-57;\m653,147;\D56;\m653,147;\s22,-56;\m696,147;\s-21,-56;\m696,147;\D56;\m713,105;\D28;\m731,105;\s-18,-19;\m719,93;\s12,-16;
\m754,91;\s-1,3;\s-4,1;\r4;\s-4,-1;\s-1,-3;\s1,-2;\s3,-2;\s6,-1;\s3,-1;\s1,-3;\D1;\s-1,-3;\s-4,-1;\r4;\s-4,1;\s-1,3;\m771,162;
\s-4,-2;\s-3,-4;\s-2,-7;\D4;\s2,-6;\s3,-4;\s4,-2;\h2;\s4,2;\s3,4;\s1,6;\U4;\s-1,7;\s-3,4;\s-4,2;\r2;\m791,95;\D28;\m791,91;\s3,3;
\s2,1;\h4;\s3,-1;\s3,-3;\s1,-4;\D2;\s-1,-4;\s-3,-3;\s-3,-1;\r4;\s-2,1;\s-3,3;\m827,93;\s-2,-2;\s-3,2;\s3,3;\s2,-3;\D5;\s-2,-5;
\s-3,-3;\m914,134;\s-3,5;\s-5,6;\s-6,2;\r11;\s-5,-2;\s-5,-6;\s-3,-5;\s-3,-8;\D14;\s3,-8;\s3,-5;\s5,-6;\s5,-2;\h11;\s6,2;\s5,6;\s3,5;
\U8;\m900,112;\h14;\m930,112;\h32;\U6;\s-2,5;\s-3,3;\s-6,3;\r8;\s-5,-3;\s-5,-6;\s-3,-8;\D5;\s3,-8;\s5,-6;\s5,-2;\h8;\s6,2;\s5,6;
\m973,147;\s22,-56;\m1016,147;\s-21,-56;\m1073,158;\s-49,-86;\m1119,120;\s-6,6;\s-5,3;\r8;\s-5,-3;\s-6,-6;\s-3,-8;\D5;\s3,-8;\s6,-6;
\s5,-2;\h8;\s5,2;\s6,6;\m1132,155;\U1;\s2,3;\s1,1;\s3,2;\h5;\s3,-2;\s1,-1;\s2,-3;\D3;\s-2,-2;\s-2,-4;\s-14,-14;\h19;\m42,1227;\h40;
\m42,1227;\s40,26;\m42,1253;\h40;\m34,1298;\s61,-34;\m50,1314;\s-2,3;\s-6,6;\h40;\m42,1368;\D19;\s17,-1;\s-2,1;\s-2,6;\U6;\s2,5;
\s4,4;\s6,2;\h3;\s6,-2;\s4,-4;\s2,-5;\D6;\s-2,-6;\s-6,-3;\m78,1387;\s2,-2;\s2,2;\s-2,2;\s-2,-2;\m42,1423;\h40;\m42,1423;\s40,15;
\m42,1453;\s40,-15;\m42,1453;\h40;\m67,1467;\U22;\r4;\s-6,-3;\s-2,-4;\D6;\s2,-4;\s4,-3;\s6,-2;\h3;\s6,2;\s4,3;\s2,4;\U6;\s-2,4;
\s-4,3;\m42,1497;\s40,15;\m42,1527;\s40,-15;\m34,1567;\s61,-34;\m61,1599;\s-4,-4;\s-2,-4;\D5;\s2,-4;\s4,-4;\s6,-2;\h3;\s6,2;\s4,4;
\s2,4;\U5;\s-2,4;\s-4,4;\m37,1608;\r1;\s-2,1;\s-1,1;\s-1,2;\U4;\s1,2;\s1,1;\s2,1;\h2;\s2,-1;\s12,-12;\U14;
\fi\end{picture}
 \\
\Large
 Figure 4. The sum of the effective mass distribution of $K^0_s$ p- combination  for
protons with a momentum: $0.350\le p\le 0.9$ GeV/c$^2$ and
$p\ge1.7 GeV/c^2$.The solid curve is the sum of the experimental
background (by the first method) and 4 Breit-Wigner  resonance
curves. The dashed histogram is the experimental background[21]
taken in the form of six-order polynomial(the dashed curve). The
below histogram shows the simulated background for the spectrum of
$\overline{K^0}p$ combinations.

\end{document}

